A Complex Quasi-Newton Proximal Method for Image Reconstruction in Compressed Sensing MRI

Model-based methods are widely used for reconstruction in compressed sensing (CS) magnetic resonance imaging (MRI), using regularizers to describe the images of interest. The reconstruction process is equivalent to solving a composite optimization problem. Accelerated proximal methods (APMs) are very popular approaches for such problems. This paper proposes a complex quasi-Newton proximal method (CQNPM) for the wavelet and total variation based CS MRI reconstruction. Compared with APMs, CQNPM requires fewer iterations to converge but needs to compute a more challenging proximal mapping called weighted proximal mapping (WPM). To make CQNPM more practical, we propose efficient methods to solve the related WPM. Numerical experiments on reconstructing non-Cartesian MRI data demonstrate the effectiveness and efficiency of CQNPM.

==> Figs/BrainTVFigRadial.tex <==

\begin{figure}%[!htb]
	\centering
	\begin{tikzpicture}
  %\usetikzlibrary{calc}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.205*\textwidth,
 	height=0.13*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 18,ymax = 105,xtick={0,4,8,12,18},
xticklabels={0,4,8,12,18},tick align=outside,
tick pos=left,ymode=log]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
    \legend{APM, CQNPM};
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax=105,,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},xtick align=outside,
tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
\addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
\addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
%\legend{APM, CQNPM};
 \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.41*\textwidth,
 	height=0.16*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 30.5,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},tick align=outside,
tick pos=left]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_Wav_fista.csv};   
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_Wav_QNP.csv};
     %\legend{APM, CQNPM}; 

% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.84,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

    \begin{tikzpicture}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ryt_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_3.pdf}};%XY_1
    \node at (13,51) {\color{white} $\text{iter.}=3$};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_2) at (ryt_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_10.pdf}};%XY_2
    \node at (60,51) {\color{white} $10$};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_3) at (ryt_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_18.pdf}};
    \node at (115,51) {\color{white} $18$};
    \end{axis}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(ryt_xy_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (FISTA_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_3.pdf}};%XY_1
    
    \node[inner sep=-0.95pt, anchor = west] (FISTA_xy_2) at (FISTA_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    \node[inner sep=-0.75pt, anchor = west] (FISTA_xy_3) at (FISTA_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_18.pdf}};%XY_3
 \end{axis}
\end{tikzpicture} 
% \begin{tikzpicture}
 % 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
 %     \pgfplotsset{grid style={dotted, gray}}
 % 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup2},
 % 	width=0.205*\textwidth,
 % 	height=0.2*\textwidth,
 % 	every axis/.append style={font=\normalsize,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both},xlabel = {CPU Time (Seconds)}, ymax = 178,xmax=2,legend style={at={(1,1)},anchor=north east},
 % 	]

 %     \nextgroupplot[ylabel={Cost}]
 %     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
     
 %     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
 %     \legend{APM, CQNPM};
 %     \end{groupplot}
 %    \end{tikzpicture}
    
\caption{
Spiral Brain TV
}
	\label{fig:SpiralBrain:TV}
\end{figure}


==> Figs/BrainTVFigSpiral.tex <==

\begin{figure}%[!htb]
	\centering
	\begin{tikzpicture}
  %\usetikzlibrary{calc}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.205*\textwidth,
 	height=0.13*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=outside,
tick pos=left]%,ymode=log
     \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};   % log basis y=10,
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
    \legend{APM, CQNPM};
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 16,ymax=105,,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},xtick align=outside,
tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
\addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_TV_fista.csv};
  
\addplot[solid,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_TV_QNP.csv};
%\legend{APM, CQNPM};
 \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.41*\textwidth,
 	height=0.16*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31,xtick={0,3,6,12},
xticklabels={0,3,6,12},tick align=outside,
tick pos=left]
     \addplot[dashed,very thick,blue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_TV_fista.csv};   
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_TV_QNP.csv};
     %\legend{APM, CQNPM}; 

 \end{groupplot}
\end{tikzpicture}

    \begin{tikzpicture}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ryt_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_3.pdf}};%XY_1
    \node at (13,51) {\color{white} $\text{iter.}=3$};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_2) at (ryt_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_10.pdf}};%XY_2
    \node at (60,51) {\color{white} $10$};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_3) at (ryt_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_16.pdf}};
    \node at (115,51) {\color{white} $16$};
    \end{axis}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(ryt_xy_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (FISTA_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_3.pdf}};%XY_1
    
    \node[inner sep=-0.95pt, anchor = west] (FISTA_xy_2) at (FISTA_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    \node[inner sep=-0.75pt, anchor = west] (FISTA_xy_3) at (FISTA_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_TV_iter_18.pdf}};%XY_3
 \end{axis}
\end{tikzpicture} 

    
\caption{
Spiral Brain TV
}
	\label{fig:SpiralBrain:TV}
\end{figure}


==> Figs/BrainWavTVGamma.tex <==
\begin{figure}[!t]
	\centering
\begin{tikzpicture}

 \draw [draw=blue] (1.5,0) rectangle (3.8,0.23);

 \draw [-to,color=blue](3,0.23) -- (4,2.15);
 \draw [-to,color=blue](3,0) -- (4,0);
 
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	% width=0.41*\textwidth,
 	% height=0.16*\textwidth,
   	width=0.21*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.8,1),font =\tiny,text opacity = 1,fill opacity=0.6},anchor=north east}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 140,ymin=55,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},ytick={55,90,140},yticklabels={55,90,140},tick align=inside,
tick pos=left,mark repeat =5,mark size = 3pt]

    \addplot[dotted,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_125_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};   
     
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_17_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};
     
    \addplot[dashdotted,magenta,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_20_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};
    
    \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_30_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};
     \legend{$1.25$, $1.7$,$2$,$3$}; 


   \nextgroupplot[ylabel={},xlabel={Iteration},xmin=6,xmax = 16,ymin=59.15,ymax = 60.5,,xtick={6,8,11,14,16},
xticklabels={,8,11,14,16},ytick={},yticklabels={},tick align=inside,xshift=-0.8cm,
tick pos=left,mark repeat =5,mark size = 3pt]

     \addplot[dotted,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_125_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};   
     
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_17_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};
     
    \addplot[dashdotted,magenta,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_20_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};
    
    \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_30_cost, col sep=comma] {Brain_WavTVGamma_QN.csv};

 \end{groupplot}
\end{tikzpicture}

\caption{
{\cb Influence of $\gamma$ on the convergence of CQNPM.
Test on the brain image with wavelet and TV regularizers and radial acquisition. We set Max\_Iter$=20$.}
}
\label{fig:RadialBrain:WavTVGamma}
\end{figure}


==> Figs/BrainWavTVInner.tex <==
\begin{figure}[!t]
	\centering
\begin{tikzpicture}

 \draw [draw=blue] (2.85,0) rectangle (3.8,0.3);

 \draw [-to,color=blue](3.2,0.3) -- (4,2.7);
 
 \draw [-to,color=blue](3.2,0) -- (4,0);
 
 
 \pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
 	% width=0.41*\textwidth,
 	% height=0.16*\textwidth,
   	width=0.21*\textwidth,
 	height=0.15*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.75,1),fontsize=\tiny,text opacity = 1,fill opacity=0.6},anchor=north east}
 	]
     \nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 140,ymin=55,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},ytick={55,90,140},yticklabels={55,90,140},tick align=inside,
tick pos=left,mark repeat =5,mark size = 3pt]

     \addplot[dotted,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_1_cost, col sep=comma] {Brain_WavTVInner_QN.csv};   
     
     
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_5_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
     
     \addplot[very thick,dash pattern=on 2pt off 3pt on 4pt off 4pt,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_10_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
          
    \addplot[dashdotted,magenta,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_20_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
    
    \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_50_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
     \legend{$1$, $5$,$10$,$20$,$50$}; 
     
     
     
\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymax = 139,tick align=inside,
tick pos=left,mark repeat =5,mark size = 3pt,xtick={12,14,16},
xticklabels={,14,16},ytick={},yticklabels={},ymin=59.2,ymax=59.66,xshift=-0.8cm]


     \addplot[dotted,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_1_cost, col sep=comma] {Brain_WavTVInner_QN.csv};   
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_5_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
     
     \addplot[very thick,dash pattern=on 2pt off 3pt on 4pt off 4pt,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_10_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
          
    \addplot[dashdotted,magenta,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_20_cost, col sep=comma] {Brain_WavTVInner_QN.csv};
    
    \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_50_cost, col sep=comma] {Brain_WavTVInner_QN.csv};

 \end{groupplot}
\end{tikzpicture}

\caption{
{\cb Influence of Max\_Iter on the convergence of CQNPM.
Test on the same problem as \Cref{fig:RadialBrain:WavTVGamma} with $\gamma=1.7$.}
}
\label{fig:RadialBrain:WavTVInner}
\end{figure}


==> Figs/BrainWaveFigRadial.tex <==
% cost and reconstructured images of brain image with radial acquisition -- wavelet based

\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.6,0) rectangle (3.62,0.3);

 \draw [-to,color=blue](3,0.3) -- (3.93,2.2);
  \draw [-to,color=blue](3,0) -- (3.93,0);% to

 \draw [draw=blue] (2.75,-3.2) rectangle (3.62,-2.9);

 \draw [-to,color=blue](3.2,-2.9) -- (3.93,-1);

  \draw [-to,color=blue](3.2,-3.2) -- (3.93,-3.2);
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.8,1)},anchor=north east,font =\footnotesize,text opacity = 1,fill opacity=0.6}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 140,ymin=55,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={55,100,140},yticklabels={55,100,140},tick pos=left]


     
  
   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
      \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
      \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
      

    \legend{PD,APM,CQNPM};  

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin=59,ymax = 62.5,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
   
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
     
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 6,ymax = 140,ymin=55,xtick={0,2,4,6},
xticklabels={0,2,4,6},xtick align=inside,
tick pos=left,ytick={55,100,140},yticklabels={55,100,140},ylabel={Cost}]%,ymode=logylabel={Cost},

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = PD_time, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
   
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 6,xmin = 4.5,xtick={4.5,5,6},
xticklabels={,5,6},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=59,ymax = 62.5]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = PD_time, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the brain image with regularizer
$h(\vx) = \|\mT \vx\|_1$ and $\lambda=5\times10^{-4}$
for a left invertible wavelet transform $\mT$
with $5$ levels. Acquisition: radial trajectory with
$96$ projections, $512$ readout points, and $12$ coils.}
 \label{fig:brain:radial:cost}
\end{figure}


\begin{figure*}[!t]
	\centering
 
  %\scalebox{1}{
% 	\begin{tikzpicture}

%  % \draw [draw=blue] (1.3,-0.1) rectangle (2.3,0.2);

%  % \draw [-to,color=blue](1.8,0.2) -- (4,0.6);

%  % \draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
%  % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);


 
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.18*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 140,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=inside,ytick={60,100,140},yticklabels={60,100,140},
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
%      \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
%     \legend{APM, CQNPM};  

% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 140,xtick={0,1,3,5.5},
% xticklabels={0,1,3,5.5},xtick align=inside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm]%,ymode=logylabel={Cost},
% \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
% \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}
%}

%\hspace{3cm}

\begin{tikzpicture}
    % \node at (-8.5,1.3) {(a)};
    \node (Brain_GT) at (-5,1.3) {\includegraphics[ width=0.18\textwidth]{fig/CropSquare_Brain_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

   
    \node (Brain_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.15\textwidth]{fig/Crop_Brain_GT.pdf}};

       \node at (-3.9,2.63) {\color{white} (a)};
   \node at (-0.8,2.35) {\color{white} (a)};

   
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
    
    \hspace{0.45cm}
 	
  \begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.4*\textwidth,
 	height=0.18*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.9em}, grid = both}, legend style={at={(1,0.5)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 6,ymax = 29,xtick={0,2,4,6},
xticklabels={0,2,4,6},tick align=inside,
tick pos=left,ytick={20,25,28.9},
yticklabels={20,25,28.9}]

     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_Wav_QNP.csv};

     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_Wav_fista.csv};   
     
\addplot[dotted,black,very thick,line width=1pt] table [search path={fig/Radial_results/Brain},x=PD_time, y=PD_PSNR, col sep=comma] {Brain_Wav_PD.csv};   

     
    \addplot[mark=none, darkblue,dashed,line width=1pt]
    coordinates {(3.25,28.25) (6,28.25)};
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(3.25,18.3379697161268) (3.25,28.25)};
   
\legend{CQNPM,APM,PD}; 
% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.82,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

\vspace{-2.5cm}
\begin{tikzpicture}
  \hspace{1.8cm} 
  %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
   \begin{axis}[at={(0,0)}, anchor = north,ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift = 2.6cm,
        %yshift=-10cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_Wav_iter_3.pdf}};
    
    \node at (8,41.5) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $20.85$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
%,yshift=-0.5pt, outer ysep=-0.5pt
    \node[inner sep=0pt,anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_Wav_iter_10.pdf}};
    
    \node at (43,41.5) {\color{white} $10$};
    \node at (48,3) {\color{red} $25.42$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_Wav_iter_13.pdf}};
    
    \node at (81,41.5) {\color{white} $13$};
    \node at (87,3) {\color{red} $26.75$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_FISTA_Wav_iter_16.pdf}};
    \node at (120,41.5) {\color{white} $16$};
    \node at (125,3) {\color{red} $27.85$dB};
    \node at (150,37) {\Large\color{white} I};
    \end{axis}
    %\node at (0,0) {(b)};
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_Wav_iter_3.pdf}};
    \node at (9,3) {\color{red} $23.06$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_Wav_iter_10.pdf}};
    \node at (48,3) {\color{red} $28.48$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_Wav_iter_13.pdf}};
    \node at (87,3) {\color{red} $28.84$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_QNP_Wav_iter_16.pdf}};
     \node at (125,3) {\color{red} $28.59$dB};  
    \node at (149,37) {\Large\color{white} II};
 \end{axis}

\begin{axis}[at={(QN_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
    enlargelimits=false,
    yshift = 3.65cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt,anchor = south west] (Resi_FISTA) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_FISTA_Wav_iter_16.pdf}};    

    \node[inner sep=8pt, anchor = west] (Resi_FISTA_1) at (Resi_FISTA.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_QNP_Wav_iter_16.pdf}};

       
    \node[inner sep=15pt, anchor = west] (Resi_FISTA_2) at (Resi_FISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_FISTA_Wav_iter_16.pdf}};
   
    \node[inner sep=5pt, anchor = west] (Resi_FISTA_3) at (Resi_FISTA_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_QNP_Wav_iter_16.pdf}};
    \node at (30,28) {\Large\color{white} I};
    \node at (65,28) {\Large\color{white} II};
    \node at (108,28) {\Large\color{white} I};
    \node at (146,28) {\Large\color{white} II};
\node at (114.5,17) {\Large\color{red} $\times 5$};
\node at (156,17) {\Large\color{red} $\times 5$};
    
    % \node at (65,35) {\LARGE \color{red}$\times 5$};
   % \node at (115,35) {\LARGE \color{red}$\times 5$};
 \end{axis}
 
\end{tikzpicture} 
\caption{{First row: the ground truth image and PSNR values versus CPU time; second to third row: the reconstructed brain images at $3$, $10$, $13$, and $16$th iteration with
\Cref{fig:brain:radial:cost} setting; 
 fourth row: the zoomed-in regions
and the corresponding error maps ($\times 5$)
of the $16$th iteration reconstructed images.}
% Performance of the brain image with regularizer
% $h(\vx) = \|\mT \vx\|_1$ and $\lambda=5\times10^{-4}$
% for an orthonormal wavelet transform $\mT$
% with $5$ levels. Acquisition: radial trajectory with
% $96$ projections, $512$ readout points, and $12$ coils.
}
\label{fig:RadialBrain:wavelet}
\end{figure*}

% Acquisition: spiral trajectory with
% $3$ interleaves, $3996$ readout points
% and under-sampling $=8$;
% $1.5T$ GE Healthcare scanner with $8$-channel cardiac coil.
% Matrix size $=320\times 320$. TR $=25.8\text{ms}$.

==> Figs/BrainWaveFigSpiral.tex <==
% cost and reconstructured images of brain image with spiral acquisition -- wavelet based
\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.6,-0.1) rectangle (3.62,0.2);

 \draw [-,color=blue](3,0.2) -- (3.93,2.15);
\draw [-,color=blue](3,-0.1) -- (3.93,0);

 \draw [draw=blue] (2.7,-3.3) rectangle (3.62,-3);
 
 \draw [-,color=blue](3.2,-3) -- (3.93,-1);
  \draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
% \draw [-to,color=blue](3.2,-3) -- (4,-2.3);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.8,1)},anchor=north east,font=\footnotesize}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={70,85,105},yticklabels={70,85,105},
tick pos=left]

   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
   
   \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv}; 
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};       % log basis y=10,
 
    \legend{PD,APM,CQNPM};  

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin= 64.9,ymax = 66.5,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
   
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
     
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 105,xtick={0,1,3,5},
xticklabels={0,1,3,5},xtick align=inside,
tick pos=left,ytick={70,85,105},yticklabels={70,85,105},ylabel={Cost}]

   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x = PD_time, y=PD_cost, col sep=comma] {Brain_Wav_PD.csv}; 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,xmin = 4,xtick={4,5,5.5},
xticklabels={,5,5.5},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=65,ymax = 66.5]

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the brain image with regularizer
$h(\vx) = \|\mT \vx\|_1$ and $\lambda=10^{-3}$
for a left invertible wavelet transform $\mT$
with $5$ levels. Acquisition: spiral trajectory with
$32$ intervals, $1688$ readout points, and $12$ coils.}
 \label{fig:brain:spiral:cost}
\end{figure}


\begin{figure*}[!t]
	\centering
 
\begin{tikzpicture}

 \node (Brain_GT) at (-5,1.3) {\includegraphics[ width=0.18\textwidth]{fig/CropSquare_Brain_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Brain_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.15\textwidth]{fig/Crop_Brain_GT.pdf}};

       \node at (-3.9,2.63) {\color{white} (a)};
   \node at (-0.8,2.35) {\color{white} (a)};

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

      \hspace{0.45cm}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.4*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.45)},anchor=north east}
 	]
  
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 30.5,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},tick align=inside,
tick pos=left,ytick={20,25,30},
yticklabels={20,25,30}]

     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_Wav_QNP.csv};
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_Wav_fista.csv};  
    \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x = PD_time, y=PD_PSNR, col sep=comma] {Brain_Wav_PD.csv}; 
   
%    \addplot[mark=none, darkblue,dashed,line width=1pt]
%    coordinates {(4.45,30.08) (5.5,30.08)};
%   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(4.45,20.0047125112929) (4.45,30.08)};
\legend{CQNPM,APM,PD}; 
% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.82,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

\vspace{-2.5cm}

\begin{tikzpicture}
 \hspace{1.8cm} 
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=2.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_Wav_iter_3.pdf}};
    
    \node at (8,41.5) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $21.71$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_Wav_iter_10.pdf}};%XY_2
    
    \node at (43,41.5) {\color{white} $10$};
    \node at (48,3) {\color{red} $27.01$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_Wav_iter_13.pdf}};
    
    \node at (81,41.5) {\color{white} $13$};
    \node at (87,3) {\color{red} $28.84$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_FISTA_Wav_iter_16.pdf}};
    \node at (120,41.5) {\color{white} $16$};
    \node at (125,3) {\color{red} $30.03$dB};
        \node at (150,37) {\Large\color{white} I};
    \end{axis}

    %\vspace{-2cm}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_3.pdf}};
    \node at (9,3) {\color{red} $23.82$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_10.pdf}};
    \node at (48,3) {\color{red} $29.34$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_13.pdf}};
    \node at (87,3) {\color{red} $30.28$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_QNP_Wav_iter_16.pdf}};
     \node at (125,3) {\color{red} $30.19$dB};   
         \node at (150,37) {\Large\color{white} II}; 
 \end{axis}
 
   \begin{axis}[at={(QN_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 3.65cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt,anchor = south west] (Resi_FISTA) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_FISTA_Wav_iter_16.pdf}};    
   
    \node[inner sep=8pt, anchor = west] (Resi_FISTA_1) at (Resi_FISTA.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_FISTA_Wav_iter_16.pdf}};

    \node[inner sep=15pt, anchor = west] (Resi_FISTA_2) at (Resi_FISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_QNP_Wav_iter_16.pdf}};

    \node[inner sep=5pt, anchor = west] (Resi_FISTA_3) at (Resi_FISTA_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_QNP_Wav_iter_16.pdf}};  
    
    \node at (30,28) {\Large\color{white} I};
    \node at (65,28) {\Large\color{white} II};
    \node at (108,28) {\Large\color{white} I};
    \node at (146,28) {\Large\color{white} II};
\node at (114.5,17) {\Large\color{red} $\times 5$};
\node at (156,17) {\Large\color{red} $\times 5$};

 \end{axis}


\end{tikzpicture} 

\caption{
{ First row: the ground truth image and PSNR values versus CPU time; second to third row: the reconstructed brain images at $3$, $10$, $13$, and $16$th iteration by APM and CQNPM methods with
\Cref{fig:brain:spiral:cost} setting; 
 fourth row: the zoomed-in regions
and the corresponding error maps ($\times 5$)
of the $16$th iteration reconstructed images.}
}
\label{fig:SpiralBrain:wavelet}
\end{figure*}

==> Figs/BrainWaveTVFigRadial.tex <==
% cost and reconstructured images of brain image with radial acquisition -- wavelet and TV based
\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,0) rectangle (3.62,0.3);

 \draw [-to,color=blue](3,0.3) -- (3.92,2.2);

 \draw [-to,color=blue](3,0) -- (3.98,0);

 \draw [draw=blue] (2.9,-3.2) rectangle (3.62,-2.9);

 \draw [-to,color=blue](3.2,-2.9) -- (3.92,-0.98);

  \draw [-to,color=blue](3.2,-3.2) -- (3.95,-3.2);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.7,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymin=55,ymax = 140,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={55,100,140},
yticklabels={55,100,140},
tick pos=left,mark repeat = 5,mark size = 3pt]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};

  \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
  
  \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};


\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin=59,ymax = 62.8,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
 
    
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
 

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 140,ymin=55,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={55,100,140},
yticklabels={55,100,140},mark repeat = 5,mark size = 3pt,ylabel={Cost}]

 
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = PD_time, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
 
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};


% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,xmin = 10,xtick={10,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=59,ymax = 61.05]


 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = PD_time, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
 
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the brain image with regularizer
$h(\vx)=\alpha \|\mT\vx\|_1+(1-\alpha)\mrm{TV}(\vx)$ and same acquisition as \Cref{fig:brain:radial:cost}.
The parameters were $\lambda = 6\times 10^{-4}$ and $\alpha = \frac{1}{6}$.}
 \label{fig:brain:radial:WavTV:cost}
\end{figure}


\begin{figure*}[!t]%[!htb]
	\centering
% 	\begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	% width=0.41*\textwidth,
%  	% height=0.16*\textwidth,
%    	width=0.18*\textwidth,
%  	height=0.11*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east,font=\tiny}
%  	]
  
% \nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 140,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=inside,ytick={60,100,140},
% yticklabels={60,100,140},
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
% \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
    
% \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  
% \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
% \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
% \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
% \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};

% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 30,ymax = 140,,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=inside,
% tick pos=right,mark repeat = 5,mark size = 3pt,xshift=-7mm,ytick={},yticklabels={}]

%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x =ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
     
%  \end{groupplot}
 
% \end{tikzpicture}

% \begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.41*\textwidth,
%  	height=0.16*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={CPU Time (Seconds)},xmax = 30,ymax = 105,,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=outside,
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x = ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x =fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x =QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%    % \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};  
%  \end{groupplot}
% \end{tikzpicture}
\begin{tikzpicture}

    \node (Brain_GT) at (-5,1.3) {\includegraphics[ width=0.18\textwidth]{fig/CropSquare_Brain_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Brain_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.15\textwidth]{fig/Crop_Brain_GT.pdf}};
    
    \node at (-3.9,2.63) {\color{white} (a)};

   \node at (-0.8,2.35) {\color{white} (a)};

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
    
    \hspace{0.45cm}
    
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.4*\textwidth,
 	height=0.19*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.65)},anchor=north east,font =\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 30.5,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv};  
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = PD_time, y=PD_PSNR, col sep=comma] {Brain_WavTV_PD.csv};
 
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
    
     \legend{S-CQNPM,CQNPM,APM,S-APM,PD,ADMM};
     
    \addplot[mark=none, darkblue,dashed,line width=1pt]
    coordinates {(4.8,28.7) (12,28.7)};
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(4.8, 18.3395693080118) (4.8,28.7)};
   
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(6.3, 18.3395693080118) (6.3,28.7)};

%    \addplot[mark=none, green,dashed,line width=1pt]
%    coordinates {(20.5,30) (30,30)};
%   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(20.5,18.3379694724713) (20.5,30)};
   
 \end{groupplot}
\end{tikzpicture}


% \begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	% width=0.41*\textwidth,
%  	% height=0.16*\textwidth,
%    	width=0.31*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]

  
% \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 30,ymax = 31,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=inside,
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%    % \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};  
%  \end{groupplot}
% \end{tikzpicture}

\vspace{-2cm}

\begin{tikzpicture}

 \hspace{0.8cm} 
 
 %%%%%%%%%%%%%% PD %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-10cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_PD_wavTV_iter_3.pdf}};
    
    \node at (8,41.5) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $19.97$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (42,41.5) {\color{white} $10$};
    \node at (47,3) {\color{red} $23.76$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_PD_wavTV_iter_13.pdf}};
    
    \node at (82,41.5) {\color{white} $13$};
    \node at (87,3) {\color{red} $24.48$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_PD_wavTV_iter_16.pdf}};
    \node at (120,41.5) {\color{white} $16$};
    \node at (125,3) {\color{red} $25.03$dB};
    \node[inner sep=0pt, anchor = west] (PD_5_crop) at (PD_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_PD_wavTV_iter_16.pdf}};

   \node at (150,37) {\Large\color{white} I};
   \node at (186,34) {\Large\color{white} I};


% \node[inner sep=-0.95pt, anchor = west] (FISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_TV_iter_16.pdf}};
    % \node at (225,50) {\color{white} $16$};
    % \node at (231,5) {\color{red} $27.88$dB};

    % \node[inner sep=-0.95pt, anchor = west] (PD_5) at (PD_4.east) {\includegraphics[ width=0.2\textwidth]{fig/Brain_GT.pdf}};
    % \node at (180,40) {\color{white} GT};
    \end{axis}

    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=2.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.3cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $20.86$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (48,3) {\color{red} $25.55$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_13.pdf}};
    
    %\node at (95,40) {\color{white} $13$};
    \node at (87,3) {\color{red} $26.98$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_FISTA_wavTV_iter_16.pdf}};
    %\node at (140,40) {\color{white} $16$};
    \node at (125,3) {\color{red} $28.24$dB};

    \node[inner sep=0pt, anchor = west] (CropFISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_FISTA_wavTV_iter_16.pdf}};

   \node at (150,37) {\Large\color{white} II};
   \node at (186,34) {\Large\color{white} II};
   
    % \node[inner sep=-0.95pt, anchor = west] (FISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_TV_iter_16.pdf}};
    % \node at (225,50) {\color{white} $16$};
    % \node at (231,5) {\color{red} $27.88$dB};

%    \node[inner sep=-0.95pt, anchor = west] (FISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.2\textwidth]{fig/Brain_GT.pdf}};
%    \node at (180,40) {\color{white} GT};
    \end{axis}



\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $20.86$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (49,3) {\color{red} $25.55$dB};

    \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (87,3) {\color{red} $26.98$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $28.24$dB};

 \node[inner sep=0pt, anchor = west] (CropS_FISTA_4) at (S_FISTA_4.east) {\includegraphics[width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};

\node at (149,37) {\Large\color{white} III};
\node at (185,34) {\Large\color{white} III};
\end{axis}

%%%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $23.11$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_10.pdf}};
    \node at (49,3) {\color{red} $29.13$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_13.pdf}};
    \node at (87,3) {\color{red} $29.83$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_QNP_wavTV_iter_16.pdf}};
     \node at (125,3) {\color{red} $30.06$dB};  

    \node[inner sep=0pt, anchor = west] (CropQN_5) at (QN_4.east) {\includegraphics[width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_QNP_wavTV_iter_16.pdf}};

\node at (149,37) {\Large\color{white} IV};
\node at (185,34) {\Large\color{white} IV};    
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 2.6cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $23.12$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (49,3) {\color{red} $29.13$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (87,3) {\color{red} $29.82$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Radial_results/Brain/CropSquare_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $30.04$dB};  

       \node[inner sep=0pt, anchor = west] (CropS_QN_5) at (S_QN_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Crop_Brain_QNP_wavTV_Smooth_iter_16.pdf}};

       \node at (149,37) {\Large\color{white} V};
\node at (185,34) {\Large\color{white} V};
 \end{axis}
 
\end{tikzpicture} 


% \begin{tikzpicture}
%     %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
%      \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
%     xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         %axis on top,
%         y label style = {yshift = -0.2cm},
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ]
        
%     \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_3.pdf}};
%     \node at (13,50) {\color{white} $\text{iter.}=3$};
%     \node at (14,5) {\color{red} $20.86$dB};
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
%     %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
%     \node[inner sep=-0.95pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_10.pdf}};
%     \node at (60,50) {\color{white} $10$};
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
%     \node at (67,5) {\color{red} $25.57$dB};
%     %\scalebox{1}[-1]
%     \node[inner sep=-0.95pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_iter_16.pdf}};
%     \node at (115,50) {\color{white} $16$};
%      \node at (122,5) {\color{red} $28.27$dB};
%     \end{axis}
    
%  %%%%%%%%%%%%%% Smooth FISTA %%%%%%%%%%%%%%
% \begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
%     xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         yshift = 0.2cm,
%          %xshift = 0.6cm,
%          y label style = {yshift = -0.2cm},
%         %axis on top,
%         axis line style={draw=none},
%         tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,},
%         ]
%     \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_3.pdf}};%XY_1
%     \node at (14,5) {\color{red} $20.86$dB};
%     \node[inner sep=-0.95pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_10.pdf}};%XY_2
%     % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
%     \node at (67,5) {\color{red} $25.58$dB};
%     %\scalebox{1}[-1]
%     \node[inner sep=-0.95pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[width=0.15\textwidth]{fig/Radial_results/Brain/Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
%     \node at (124,5) {\color{red} $28.26$dB};
%     \end{axis}
    
%  %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
%     \begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
%     xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         yshift = 0.2cm,
%         y label style = {yshift = -0.2cm},
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,}
%        ]
%    \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_3.pdf}};%XY_1
%     \node at (14,5) {\color{red} $23.12$dB};
%     \node[inner sep=-0.95pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_10.pdf}};
%      \node at (67,5) {\color{red} $29.16$dB};
%     \node[inner sep=-0.75pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_iter_16.pdf}};
%     \node at (124,5) {\color{red} $30.19$dB};
%  \end{axis}


%  %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
%     \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
%     xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
%         scale only axis,
%         enlargelimits=false,
%         yshift = 0.2cm,
%         %xshift = 0.6cm,
%          y label style = {yshift = -0.2cm},
%         %outer sep=6pt,
%         %inner sep=-5pt,
%         %axis on top,
%        axis line style={draw=none},
%        tick style={draw=none},
%         axis equal image,
%         xticklabels={,,},yticklabels={,,}
%        ]
%    \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_3.pdf}};%XY_1
%     \node at (14,5) {\color{red} $23.12$dB};
%     \node[inner sep=-0.95pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_10.pdf}};
%      \node at (67,5) {\color{red} $29.15$dB};
%     \node[inner sep=-0.75pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Brain_QNP_wavTV_Smooth_iter_16.pdf}};
%     \node at (124,5) {\color{red} $29.98$dB};
%  \end{axis}
% \end{tikzpicture}  
\caption{
 First row: the ground truth image and PSNR values versus CPU time; second to sixth row: the reconstructed brain images  at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:brain:radial:WavTV:cost} setting and the zoomed-in regions of the $16$th iteration reconstruction. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods.
}
\label{fig:RadialBrain:WavTV}
\end{figure*}

==> Figs/BrainWaveTVFigSpiral.tex <==
% cost and reconstructured images of brain image with spiral acquisition -- wavelet and TV based

\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,-0.1) rectangle (3.62,0.08);

 \draw [-,color=blue](3,0.2) -- (3.93,2.15);
\draw [-,color=blue](3,-0.1) -- (3.93,0);
 

\draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3);

\draw [-,color=blue](3.2,-3) -- (3.93,-1);
\draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.75,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 105,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={60,100,145},
yticklabels={60,100,145},
tick pos=left,mark repeat = 5,mark size = 3pt]





\addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};    

\addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

 
\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin= 65.5,ymax = 66.6,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]


  \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
  
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};   % log basis y=10,
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 105,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={60,100,145},
yticklabels={60,100,145},mark repeat = 5,mark size = 3pt,ylabel={Cost}]


  \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x =PD_time, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
  
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Brain},x = ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};

% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmin=10,xmax = 12,xtick={10,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=65,ymax = 66.35]


  \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x =PD_time, y=PD_cost, col sep=comma] {Brain_WavTV_PD.csv};
  
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Brain},x = ADMM_time, y=ADMM_cost, col sep=comma] {Brain_WavTV_ADMM.csv};
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};

\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the knee image with regularizer
$h(\vx)=\alpha \|\mT\vx\|_1+(1-\alpha)\mrm{TV}(\vx)$ and same acquisition as \Cref{fig:brain:spiral:cost}.
The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
 \label{fig:brain:spiral:WavTV:cost}
\end{figure}


\begin{figure*}[!htb]
	\centering

\begin{tikzpicture}
    \node (Brain_GT) at (-5,1.3) {\includegraphics[ width=0.18\textwidth]{fig/CropSquare_Brain_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Brain_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.15\textwidth]{fig/Crop_Brain_GT.pdf}};
    \node at (-3.9,2.63) {\color{white} (a)};

   \node at (-0.8,2.35) {\color{white} (a)};
   
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
    \hspace{0.45cm}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.5*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.63)},anchor=north east,font =\tiny}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 32,xtick={0,10,25,40},
xticklabels={0,10,25,40},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]
    
     \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
    
    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv}; 
        
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
   
  \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Brain},x =PD_time, y=PD_PSNR, col sep=comma] {Brain_WavTV_PD.csv};
  
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
 
  \legend{S-CQNPM,CQNPM,APM,S-APM,PD,ADMM};

   
 \end{groupplot}
\end{tikzpicture}

\vspace{-2cm}

\begin{tikzpicture}

 \hspace{0.8cm} 
 
 %%%%%%%%%%%%%% PD %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-10cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_PD_wavTV_iter_3.pdf}};
    
    \node at (8,41.5) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $21.11$dB};


    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (42,41.5) {\color{white} $10$};
    \node at (47,3) {\color{red} $24.56$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_PD_wavTV_iter_13.pdf}};
    
    \node at (82,41.5) {\color{white} $13$};
    \node at (88,3) {\color{red} $25.54$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_PD_wavTV_iter_16.pdf}};
    \node at (120,41.5) {\color{white} $16$};
    \node at (125,3) {\color{red} $26.35$dB};
    \node[inner sep=-0pt, anchor = west] (PD_5_crop) at (PD_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_PD_wavTV_iter_16.pdf}};
  \node at (150,37) {\Large\color{white} I};
   \node at (186,34) {\Large\color{white} I};
    \end{axis}

    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=2.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.3cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $21.7$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_iter_10.pdf}};
    

    \node at (48,3) {\color{red} $26.93$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_iter_13.pdf}};
    
    \node at (88,3) {\color{red} $28.75$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_FISTA_wavTV_iter_16.pdf}};
    %\node at (140,40) {\color{white} $16$};
    \node at (125,3) {\color{red} $30.04$dB};

    \node[inner sep=0pt, anchor = west] (CropFISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_FISTA_wavTV_iter_16.pdf}};
      \node at (150,37) {\Large\color{white} II};
   \node at (186,34) {\Large\color{white} II};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $21.7$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (49,3) {\color{red} $26.94$dB};

    \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (87,3) {\color{red} $28.76$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $30.05$dB};

 \node[inner sep=0pt, anchor = west] (CropS_FISTA_4) at (S_FISTA_4.east) {\includegraphics[width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
      \node at (149,37) {\Large\color{white} III};
   \node at (185,34) {\Large\color{white} III};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $23.8$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_iter_10.pdf}};
    \node at (49,3) {\color{red} $29.26$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_iter_13.pdf}};
    \node at (88,3) {\color{red} $30.61$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_QNP_wavTV_iter_16.pdf}};
     \node at (125,3) {\color{red} $31.25$dB};  

    \node[inner sep=0pt, anchor = west] (CropQN_5) at (QN_4.east) {\includegraphics[width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_QNP_wavTV_iter_16.pdf}};
    
      \node at (149,37) {\Large\color{white} IV};
   \node at (185,34) {\Large\color{white} IV};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 2.6cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $23.8$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (49,3) {\color{red} $29.26$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/Brain_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (88,3) {\color{red} $30.64$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/Spiral_results/Brain/CropSquare_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $31.18$dB};  

       \node[inner sep=0pt, anchor = west] (CropS_QN_5) at (S_QN_4.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Crop_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
       
    \node at (149,37) {\Large\color{white} V};
   \node at (185,34) {\Large\color{white} V};
       
 \end{axis}
 
\end{tikzpicture} 
\caption{
 First row: the ground truth image and PSNR values versus CPU time; second to sixth row: the reconstructed brain images  at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:brain:spiral:WavTV:cost} setting and the zoomed-in regions of the $16$th iteration reconstruction. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods.
}
\label{fig:SpiralBrain:WavTV}
\end{figure*}


\begin{figure}[!t]
	\centering
\begin{tikzpicture}
    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%
    %\vspace{-9cm}
     \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=5cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ResiPD_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_PD_WavTV_iter_16.pdf}};
    

    \node[inner sep=0pt, anchor = west] (ResiFISTA_1) at (ResiPD_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_FISTA_WavTV_iter_16.pdf}};%XY_2
    
    \node[inner sep=0pt, anchor = west] (ResiSFISTA_1) at (ResiFISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \end{axis}

        \begin{axis}[at={(ResiPD_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=3.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    
    \node[inner sep=0pt, anchor = south west] (ResiQNP_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt, anchor = west] (ResiSQNP_1) at (ResiQNP_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (72,18) {\LARGE \color{red}$\times 5$};
    \end{axis}
\end{tikzpicture} 

\caption{ {
 Error maps ($\times 5$) of the zoomed-in regions of the $16$ reconstructed images in \Cref{fig:SpiralBrain:WavTV}. From left to right, first row: PD $\rightarrow$ APM $\rightarrow$ S-APM;
 second row: CQNPM $\rightarrow$ S-CQNPM.}
}
\label{fig:SpiralBrain:TVwavelet}
\end{figure}




%%% spiral knee high input snr

\begin{figure*}[!t]
	\centering
\begin{tikzpicture}
  
  \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};

  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

     \hspace{0.35cm}

 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.5*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.5)},anchor=north east,font=\tiny}
 	]
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 39,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]
    
 
% \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};

 
  \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Knee},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Knee_WavTV_QNPSmooth.csv};
    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Knee},x =QNP_time, y=QNP_PSNR, col sep=comma] {Knee_WavTV_QNP.csv};
    \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Knee},x =fista_time, y=fista_PSNR, col sep=comma] {Knee_WavTV_fista.csv}; 
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Knee},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

%   \addplot[mark=none, darkblue,dashed,line width=1pt]
%    coordinates {(5.25,30.1) (12,30.1)};
%   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(5.25,19.1988972869329) (5.25,30.1)};
%   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(6.95,19.1988972869329) (6.95,30.1)};
   
    % \addplot[mark=none, green,dashed,line width=1pt]
    % coordinates {(24.5,30) (30,30)};
    % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(24.5,18.3379694724713) (24.5,30)};
   
    \legend{S-CQNPM,CQNPM,APM,S-APM};  
 \end{groupplot}
\end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}

    \hspace{0.8cm} 

%%%%%%%%%%%%%%% PD %%%%%%%%%%%%%%%%%
\begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.1cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
       \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.91$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (56,3) {\color{red} $29.75$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_iter_13.pdf}};
    
    %\node at (95,40) {\color{white} $13$};
    \node at (103,3) {\color{red} $32.21$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/CropSquare_Knee_FISTA_wavTV_iter_16.pdf}};
    %\node at (140,40) {\color{white} $16$};
    \node at (152,3) {\color{red} $34.37$dB};
    \node at (175,4) {\Large \color{white} I};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
      yshift= 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $22.92$dB};
    
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (56,3) {\color{red} $29.76$dB};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (103,3) {\color{red} $32.24$dB};
     
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/CropSquare_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $34.41$dB};
    
     \node at (175,4) {\Large \color{white} II};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $25.27$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_iter_10.pdf}};
    \node at (56,3) {\color{red} $35.17$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_iter_13.pdf}};
    \node at (103,3) {\color{red} $36.75$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/CropSquare_Knee_QNP_wavTV_iter_16.pdf}};
     \node at (152,3) {\color{red} $37.66$dB};    
     
     \node at (175,4) {\Large \color{white} III};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
         yshift= 4.05cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $25.28$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (56,3) {\color{red} $35.22$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/Knee_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (103,3) {\color{red} $36.81$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNR_results/Knee/CropSquare_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $37.7$dB};  
   
      \node at (175,4) {\Large \color{white} IV};
 \end{axis}
 
     %%%%%%%%%%%%%% zoom in %%%%%%%%%%%%%%
     \begin{axis}[at={(S_QN_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.38cm,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (PDZoom_1) at (0,0) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Crop_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (FISTAZoom_1) at (PDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Crop_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
        
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SFISTAZoom_1) at (FISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Crop_Knee_QNP_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (QNPZoom_1) at (SFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Crop_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \end{axis}

    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%%%
     \begin{axis}[at={(PDZoom_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        yshift=4.38cm,
        enlargelimits=false,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (ResiPDZoom_1) at (0,0) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Resi_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiFISTAZoom_1) at (ResiPDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Resi_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSFISTAZoom_2) at (ResiFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Resi_Knee_QNP_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiQNPZoom_1) at (ResiSFISTAZoom_2.east)  {\includegraphics[width=0.11\textwidth]{fig/SpiralHighSNR_results/Knee/Resi_Knee_QNP_wavTV_Smooth_iter_16.pdf}};

 
    
     \node at (105,13) {\LARGE \color{red}$\times 5$};
     
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
\end{axis}

\end{tikzpicture} 

\caption{ {\Mcb Performance of different algorithms with $h(\vx)=\alpha \|\mT\vx\|_1+(1-\alpha)\mathrm{TV}(\vx)$ for the spiral acquisition and $\sim 30$dB data input SNR. The parameters $\lambda=2\times 10^{-4}$ and $\alpha=10^{-4}$. First row: the ground truth image and
PSNR values versus CPU time; second to fifth row:  the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:radial:WavTV:cost} setting. The sixth and seventh rows represent the zoomed-in regions and the corresponding error mapps ($\times 5$) of the $16$th itertion reconstructed images with APM $\rightarrow$  S-APM $\rightarrow$  CQNPM $\rightarrow$  S-CQNPM.} }
\label{fig:SpiralKneeHigh:WavTV}
\end{figure*}

% include the deep denoiser prior case.



\begin{figure*}[!t]
	\centering
\begin{tikzpicture}

\hspace{0.8cm} 

%%%%%%%%%%%%%%% PD %%%%%%%%%%%%%%%%%
\begin{axis}[at={(0,0)},anchor = north west, xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.1cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
       \node[inner sep=0pt, anchor = south west] (FISTA_1_temp) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_PPP.pdf}};
        \node at (3,40) {\color{white} GT};
    \end{axis}

%%%%%%%%%%%%%%% PD %%%%%%%%%%%%%%%%%
\begin{axis}[at={(FISTA_1_temp.south west)},anchor = north west, xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
       \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_PPP.pdf}};
    
    \node at (12,40) {\color{white} PnP-DnCNN};
    \node at (9.5,3) {\color{red} $45.21$dB};

      \node[inner sep=0pt, anchor = west] (FISTA_2_temp) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_PPP_BM3D.pdf}};
    \node at (58.5,40) {\color{white} PnP-BM3D};
    \node at (56,3) {\color{red} $46.8$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_2_temp.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_FISTA.pdf}};
    \node at (102,40) {\color{white} APM};
    \node at (103,3) {\color{red} $45.34$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_QNP.pdf}};
   \node at (152,40) {\color{white} CQNPM};
   \node at (152,3) {\color{red} $46.29$dB};

    
    % \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/DeepBrain_GT.pdf}};
    % %\node at (140,40) {\color{white} $16$};
    % \node at (147,3) {\color{red} GT};

    \end{axis}


\begin{axis}[at={(FISTA_1.south west)},anchor =  north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/Resi_DeepBrain_PPP_20.pdf}}; 

    \node[inner sep=0pt, anchor = west] (S_FISTA_2_temp) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/Resi_DeepBrain_PPP_BM3D.pdf}};

    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_2_temp.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/Resi_DeepBrain_FISTA_20.pdf}};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/SpiralHighSNRDeep_Results/Resi_DeepBrain_QNP_20.pdf}};
     

    \node at (198,15) {\color{red} {\LARGE $\times 20$}};
    \end{axis}


\end{tikzpicture} 

\caption{{\Mcb The reconstruction of PnP with DnCNN and BM3D denoisers, APM, and CQNPM
with the spiral acquisition and $\sim 30$dB data input SNR.
APM and CQNPM used the wavelet and total variation regularizers.}}
\label{fig:SpiralKneeHighDeep:WavTV}
\end{figure*}


==> Figs/BrainWaveTVFigSpiralhighSNR.tex <==
% cost and reconstructured images of brain image with spiral acquisition -- wavelet and TV based

%\begin{figure}[!htb]
%   \centering
%  %\scalebox{1}{
%	\begin{tikzpicture}
%
%\draw [draw=blue] (2.7,-0.1) rectangle (3.62,0.08);
%
%
%\draw [-,color=blue](3,0.2) -- (3.93,2.15);
%\draw [-,color=blue](3,-0.1) -- (3.93,0);
% 
%
%\draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3);
%
%\draw [-,color=blue](3.2,-3) -- (3.93,-1);
%\draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
% 
% %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
% % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);
%
% \pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%    \pgfplotsset{grid style={dotted, gray}}
% 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
% 	width=0.2*\textwidth,
% 	height=0.12*\textwidth,
% 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.75,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
% 	]
% 
%\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 90,xtick={0,4,8,12,16},
%xticklabels={0,4,8,12,16},tick align=inside,ytick={0.38,1,90},
%yticklabels={0.38,1,90},
%tick pos=left,mark repeat = 5,mark size = 3pt]
%
%\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};  
%
%\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
%
%\addplot[solid,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
%
%\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%
% 
%\legend{APM,S-APM,CQNPM,S-CQNPM};
%
%\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin= 65.5,ymax = 66.6,xtick={12,14,16},
%xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
%tick pos=left,xshift={-7mm}]
%
%\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};   % log basis y=10,
%\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
%
%\addplot[solid,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
%
%\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%
%\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 105,xtick={0,4,8,12},
%xticklabels={0,4,8,12},xtick align=inside,
%ylabel={Cost},ytick={60,100,145},
%yticklabels={60,100,145},mark repeat = 5,mark size = 3pt,ylabel={Cost}]
%
%
%
%\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_WavTV_fista.csv};
%
%\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
%
%\addplot[solid,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_WavTV_QNP.csv};
%
%\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%
%% plot the time case
%\nextgroupplot[xlabel={CPU Time (Seconds)},xmin=10,xmax = 12,xtick={10,11,12},
%xticklabels={,11,12},xtick align=inside,
%tick pos=left,ytick={},yticklabels={},ymin=65,ymax = 66.35]
%
%
% 
%\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
%
%\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
%
%\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
%
%\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};
%
%\end{groupplot}
%\end{tikzpicture} 
%\caption{Cost values versus iteration (top) and CPU time (bottom) of the knee image with regularizer
%$h(\vx)=\alpha \|\mT\vx\|_1+(1-\alpha)\mrm{TV}(\vx)$ and same acquisition as \Cref{fig:brain:spiral:cost}.
%The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
% \label{fig:brain:spiral:WavTV:cost}
%\end{figure}


\begin{figure*}[!t]
	\centering

\begin{tikzpicture}
    \node (Brain_GT) at (-5,1.3) {\includegraphics[ width=0.18\textwidth]{fig/CropSquare_Brain_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Brain_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.15\textwidth]{fig/Crop_Brain_GT.pdf}};
    \node at (-3.9,2.63) {\color{white} (a)};

   \node at (-0.8,2.35) {\color{white} (a)};
   
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
    \hspace{0.45cm}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.5*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.57)},anchor=north east,font =\tiny,fill opacity=0.6, draw opacity=1}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12.2,ymax = 37,xtick={0,6,10,12,12.2},
xticklabels={0,6,10,12,},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]
    
  \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
    
  \addplot[solid,very thick,red,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv}; 
        
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/SpiralHighSNR_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
 
  \legend{S-CQNPM,CQNPM,APM,S-APM};
  
     
     \addplot[mark=none, darkblue,dashed,line width=1pt]
     coordinates {(7.3,33.3) (12.2,33.3)};
     
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(10,18.6275510867208) (10,33.3)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(7.3,18.6275510867208) (7.3,33.3)};

 \end{groupplot}
\end{tikzpicture}


\vspace{-2cm}

\begin{tikzpicture}

 \hspace{0.8cm} 
 
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=-10cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]

    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $20.41$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_iter_10.pdf}};
    

    \node at (48,3) {\color{red} $27.22$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_iter_13.pdf}};
    
    \node at (88,3) {\color{red} $30.04$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/CropSquare_Brain_FISTA_wavTV_iter_16.pdf}};
    %\node at (140,40) {\color{white} $16$};
    \node at (125,3) {\color{red} $32.56$dB};

    \node[inner sep=0pt, anchor = west] (CropFISTA_5) at (FISTA_4.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Crop_Brain_FISTA_wavTV_iter_16.pdf}};
      \node at (150,37) {\Large\color{white} I};
   \node at (186,34) {\Large\color{white} I};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $20.41$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (49,3) {\color{red} $27.23$dB};

    \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (87,3) {\color{red} $30.05$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/CropSquare_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $32.6$dB};

 \node[inner sep=0pt, anchor = west] (CropS_FISTA_4) at (S_FISTA_4.east) {\includegraphics[width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Crop_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
      \node at (149,37) {\Large\color{white} II};
   \node at (185,34) {\Large\color{white} II};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 2.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $23.8$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_iter_10.pdf}};
    \node at (49,3) {\color{red} $32.46$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_iter_13.pdf}};
    \node at (88,3) {\color{red} $32.76$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/CropSquare_Brain_QNP_wavTV_iter_16.pdf}};
     \node at (125,3) {\color{red} $34.5$dB};  

    \node[inner sep=0pt, anchor = west] (CropQN_5) at (QN_4.east) {\includegraphics[width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Crop_Brain_QNP_wavTV_iter_16.pdf}};
    
      \node at (149,37) {\Large\color{white} III};
   \node at (185,34) {\Large\color{white} III};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 2.6cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-1.3cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $23.14$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (49,3) {\color{red} $32.47$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/Brain_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (88,3) {\color{red} $32.78$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[ width=0.18\textwidth]{fig/SpiralHighSNR_results/Brain/CropSquare_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (125,3) {\color{red} $34.53$dB};  

       \node[inner sep=0pt, anchor = west] (CropS_QN_5) at (S_QN_4.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Crop_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
       
    \node at (149,37) {\Large\color{white} IV};
   \node at (185,34) {\Large\color{white} IV};
       
 \end{axis}
 
\end{tikzpicture} 
\caption{
\Mcb First row: the ground truth image and PSNR values versus CPU time; second to sixth row: the reconstructed brain images  at $3$, $10$, $13$, and $16$th iteration with spiral acquisition and $h(\vx)=\alpha\|\mT\vx\|_1+(1-\alpha)\mathrm{TV}(\vx)$ and the zoomed-in regions of the $16$th iteration reconstruction. The parameters were $\lambda=4\times10^{-5}$ and $\alpha=\frac{3}{4}.$
}
\label{fig:SpiralBrainHigh:WavTV}
\end{figure*}


%\begin{figure}[!htb]
%	\centering
%\begin{tikzpicture}
%    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%
%    %\vspace{-9cm}
%     \begin{axis}[at={(0,0)},anchor = north west,
%    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
%        scale only axis,
%        enlargelimits=false,
%        %yshift=5cm,
%        %axis on top,
%      y label style = {yshift = -0.2cm,xshift=-1.5cm},
%        axis line style={draw=none},
%        tick style={draw=none},
%        axis equal image,
%        xticklabels={,,},yticklabels={,,},
%        ]
%    \node[inner sep=0pt, anchor = south west] (ResiPD_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_FISTA_WavTV_iter_16.pdf}};%XY_2    
%
%    \node[inner sep=0pt, anchor = west] (ResiFISTA_1) at (ResiPD_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
%    
%    \node[inner sep=0pt, anchor = west] (ResiSFISTA_1) at (ResiFISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_iter_16.pdf}};    
%    \end{axis}
%
%        \begin{axis}[at={(ResiPD_1.south west)},anchor = north west,
%    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
%        scale only axis,
%        enlargelimits=false,
%        yshift=3.6cm,
%        %axis on top,
%      y label style = {yshift = -0.2cm,xshift=-1.5cm},
%        axis line style={draw=none},
%        tick style={draw=none},
%        axis equal image,
%        xticklabels={,,},yticklabels={,,},
%        ]
%    
%    \node[inner sep=0pt, anchor = south west] (ResiQNP_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
%
%%    \node[inner sep=0pt, anchor = west] (ResiSQNP_1) at (ResiQNP_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
%    \node at (45,18) {\LARGE \color{red}$\times 5$};
%    \end{axis}
%\end{tikzpicture} 
%
%\caption{ {\Mcb
% Error maps ($\times 5$) of the zoom in regions for the $16$ reconstructed images of \Cref{fig:SpiralBrainHigh:WavTV}. From left to right, first row: APM $\rightarrow$ S-APM $\rightarrow$ CQNPM;
% second row: S-CQNPM.}
%}
%\label{fig:SpiralBrainHighSNR:TVwavelet}
%\end{figure}

==> Figs/GTFig.tex <==
\begin{figure}[!t]%[!htb]
\centering

%\hspace{1cm}

\begin{tikzpicture}
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        colormap={whiteblue}{color=(black) color=(white)}, colorbar horizontal,
    colorbar style={
        width= 3.5cm,
        %title = {ml/min/100g},
        height = 0.25cm,
        yshift = 0.5cm,
        xshift = 0.1cm,
        xticklabel style ={xshift=0.2cm,yshift=0.2cm},%{text width=0.3em},
        %xtick=\empty,
        xtick={0,1},%{}
        %ßxticklabel = {1.333,1.413},%{1.333,1.413},%{0,0.15},
        %xticklabel pos=inside,
        rotate=90,
        %samples=10,    
        at={(0.55,0.95)}%,
        %at={(-8,0.0)},
%         title= Colormap Title,
%                         xtick style={draw=none},
%  xtick={0,100,200,300},
%xticklabel style={font=\small,/pgf/number format/.cd}, %xshift=3pt,yshift=6pt,
% at={(-0.5,0.0)},anchor=south,   
%title style={xshift=1.7cm,yshift=0.6cm,rotate=90,font = \small},
    },   point meta min=0,
           point meta max=1]%
        %yshift = cm,xshift=-0.5cm
   \node[inner sep=0pt, anchor = south west] (GT_xy_1) at (0,0) {\includegraphics[width=0.18\textwidth]{fig/Brain_GT.pdf}};
   
\node[inner sep=8pt, anchor = west] (GT_xy_2) at (GT_xy_1.east) {\includegraphics[width=0.2\textwidth,angle=270]{fig/Knee_GT.pdf}};
   % \node at (0,2) {Knee};
 \end{axis}  
  \node at (2,-4.1) {{\small (a) Brain}};
  \node at (4.5,-4.1) {{\small (b) Knee}};
\end{tikzpicture}
	% \subfigure[Brain]{\includegraphics[scale=0.8]{fig/Brain_GT.pdf}}
	% \subfigure[Knee]{\includegraphics[scale=0.8]{fig/Knee_GT.pdf}}
	\caption{The magnitude of the complex-valued ground truth images.}
	\label{fig:GT_imag}
\end{figure}

==> Figs/KneeTVFigRadial.tex <==

\begin{figure}%[!htb]
	\centering
	\begin{tikzpicture}
  %\usetikzlibrary{calc}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.205*\textwidth,
 	height=0.13*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 18,ymax = 105,xtick={0,4,8,12,18},
xticklabels={0,4,8,12,18},tick align=outside,
tick pos=left,ymode=log]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
    \legend{APM, CQNPM};
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax=105,,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},xtick align=outside,
tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
\addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
\addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
%\legend{APM, CQNPM};
 \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.41*\textwidth,
 	height=0.16*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 30.5,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},tick align=outside,
tick pos=left]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_Wav_fista.csv};   
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_Wav_QNP.csv};
     %\legend{APM, CQNPM}; 

% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.84,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

    \begin{tikzpicture}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ryt_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_3.pdf}};%XY_1
    \node at (13,51) {\color{white} $\text{iter.}=3$};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_2) at (ryt_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_10.pdf}};%XY_2
    \node at (60,51) {\color{white} $10$};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_3) at (ryt_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_18.pdf}};
    \node at (115,51) {\color{white} $18$};
    \end{axis}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(ryt_xy_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (FISTA_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_3.pdf}};%XY_1
    
    \node[inner sep=-0.95pt, anchor = west] (FISTA_xy_2) at (FISTA_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    \node[inner sep=-0.75pt, anchor = west] (FISTA_xy_3) at (FISTA_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_18.pdf}};%XY_3
 \end{axis}
\end{tikzpicture} 
% \begin{tikzpicture}
 % 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
 %     \pgfplotsset{grid style={dotted, gray}}
 % 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup2},
 % 	width=0.205*\textwidth,
 % 	height=0.2*\textwidth,
 % 	every axis/.append style={font=\normalsize,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both},xlabel = {CPU Time (Seconds)}, ymax = 178,xmax=2,legend style={at={(1,1)},anchor=north east},
 % 	]

 %     \nextgroupplot[ylabel={Cost}]
 %     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
     
 %     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
 %     \legend{APM, CQNPM};
 %     \end{groupplot}
 %    \end{tikzpicture}
    
\caption{
Spiral Brain TV
}
	\label{fig:SpiralBrain:TV}
\end{figure}


==> Figs/KneeTVFigSpiral.tex <==

\begin{figure}%[!htb]
	\centering
	\begin{tikzpicture}
  %\usetikzlibrary{calc}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.205*\textwidth,
 	height=0.13*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iterations},xmax = 18,ymax = 105,xtick={0,4,8,12,18},
xticklabels={0,4,8,12,18},tick align=outside,
tick pos=left,ymode=log]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};   % log basis y=10,
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x expr=\coordindex, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
    \legend{APM, CQNPM};
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax=105,,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},xtick align=outside,
tick pos=left,ytick={},yticklabels={},xshift=-7mm,ymode=log]%ylabel={Cost},
\addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
  
\addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
%\legend{APM, CQNPM};
 \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.41*\textwidth,
 	height=0.16*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 30.5,xtick={0,1,3,5.5},
xticklabels={0,1,3,5.5},tick align=outside,
tick pos=left]
     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_PSNR, col sep=comma] {Brain_Wav_fista.csv};   
     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_PSNR, col sep=comma] {Brain_Wav_QNP.csv};
     %\legend{APM, CQNPM}; 

% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.84,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

    \begin{tikzpicture}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ryt_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_3.pdf}};%XY_1
    \node at (13,51) {\color{white} $\text{iter.}=3$};
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);
    
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_2) at (ryt_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_10.pdf}};%XY_2
    \node at (60,51) {\color{white} $10$};
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    
    %\scalebox{1}[-1]
    \node[inner sep=-0.95pt, anchor = west] (ryt_xy_3) at (ryt_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_FISTA_TV_iter_18.pdf}};
    \node at (115,51) {\color{white} $18$};
    \end{axis}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(ryt_xy_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 58, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (FISTA_xy_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_3.pdf}};%XY_1
    
    \node[inner sep=-0.95pt, anchor = west] (FISTA_xy_2) at (FISTA_xy_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_10.pdf}};%XY_2
    % \draw[-{latex[length = 0.05mm]}, thick,white] (72 + 67, 57)-- (72 +  61, 54);
    \node[inner sep=-0.75pt, anchor = west] (FISTA_xy_3) at (FISTA_xy_2.east) {\includegraphics[ width=0.15\textwidth]{fig/Spiral_results/Brain/Brain_QNP_Wav_iter_18.pdf}};%XY_3
 \end{axis}
\end{tikzpicture} 
% \begin{tikzpicture}
 % 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
 %     \pgfplotsset{grid style={dotted, gray}}
 % 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup2},
 % 	width=0.205*\textwidth,
 % 	height=0.2*\textwidth,
 % 	every axis/.append style={font=\normalsize,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both},xlabel = {CPU Time (Seconds)}, ymax = 178,xmax=2,legend style={at={(1,1)},anchor=north east},
 % 	]

 %     \nextgroupplot[ylabel={Cost}]
 %     \addplot[dashed,very thick,darkblue,line width=2pt] table [search path={fig/Spiral_results/Brain},x = fista_time, y=fista_cost, col sep=comma] {Brain_Wav_fista.csv};
     
 %     \addplot[dotted,very thick,red,line width=2pt] table [search path={fig/Spiral_results/Brain},x = QNP_time, y=QNP_cost, col sep=comma] {Brain_Wav_QNP.csv};
 %     \legend{APM, CQNPM};
 %     \end{groupplot}
 %    \end{tikzpicture}
    
\caption{
Spiral Brain TV
}
	\label{fig:SpiralBrain:TV}
\end{figure}


==> Figs/KneeWaveFigRadial.tex <==
% cost and reconstructured images of knee image with radial acquisition -- wavelet based

\begin{figure}[!t]
	\centering
\begin{tikzpicture}
    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%
    %\vspace{-9cm}
     \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=5cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ResiPD_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_PD_WavTV_iter_16.pdf}};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (ResiFISTA_1) at (ResiPD_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_FISTA_WavTV_iter_16.pdf}};%XY_2
    
    \node[inner sep=0pt, anchor = west] (ResiSFISTA_1) at (ResiFISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    % \node[inner sep=0pt, anchor = south] (ResiQNP_1) at (ResiPD_1.south) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_QNP_wavTV_iter_16.pdf}};

    % \node[inner sep=0pt, anchor = west] (ResiSQNP_1) at (ResiQNP_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \end{axis}

        \begin{axis}[at={(ResiPD_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=3.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    
    \node[inner sep=0pt, anchor = south west] (ResiQNP_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt, anchor = west] (ResiSQNP_1) at (ResiQNP_1.east) {\includegraphics[ width=0.15\textwidth]{fig/Radial_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (70,16) {\LARGE \color{red}$\times 5$};
    \end{axis}
\end{tikzpicture} 

\caption{ {
 Error maps ($\times 5$) of the zoomed-in regions of the $16$th iteration reconstructed images in Fig. 6 of the main manuscript. From left to right, first row: PD $\rightarrow$ APM $\rightarrow$  S-APM;
 second row: CQNPM $\rightarrow$ S-CQNPM.}
}
\label{fig:RadialBrain:TVwavelet}
\end{figure}

\begin{figure}[!t]
	\centering
\begin{tikzpicture}
    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%
    %\vspace{-9cm}
     \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        %yshift=5cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (ResiPD_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_FISTA_WavTV_iter_16.pdf}};%XY_2    

    \node[inner sep=0pt, anchor = west] (ResiFISTA_1) at (ResiPD_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt, anchor = west] (ResiSFISTA_1) at (ResiFISTA_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_iter_16.pdf}};    
    \end{axis}

        \begin{axis}[at={(ResiPD_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=3.6cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-1.5cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    
    \node[inner sep=0pt, anchor = south west] (ResiQNP_1) at (0,0) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};

%    \node[inner sep=0pt, anchor = west] (ResiSQNP_1) at (ResiQNP_1.east) {\includegraphics[ width=0.15\textwidth]{fig/SpiralHighSNR_results/Brain/Resi_Brain_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (45,18) {\LARGE \color{red}$\times 5$};
    \end{axis}
\end{tikzpicture} 

\caption{ {\Mcb
 Error maps ($\times 5$) of the zoomed-in in regions of the $16$ reconstructed images in Fig. 11 of the manuscript. From left to right, first row: APM $\rightarrow$ S-APM $\rightarrow$ CQNPM;
 second row: S-CQNPM.}
}
\label{fig:SpiralBrainHighSNR:TVwavelet}
\end{figure}

\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,-0.1) rectangle (3.62,0.2);

 \draw [-,color=blue](3.2,0.2) -- (3.93,2.2);
 \draw [-,color=blue](3.2,-0.1) -- (4,0);


 \draw [draw=blue] (2.7,-3.3) rectangle (3.62,-3);

 \draw [-,color=blue](3.2,-3) -- (3.93,-1);
 \draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.9,1)},anchor=north east,font=\footnotesize}
 	]
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 145,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={80,110,145},
yticklabels={80,110,145},
tick pos=left]

     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 

     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};   

     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
     
    \legend{PD,APM,CQNPM}; 

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin=59.5,ymax = 62,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 
     
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
     
\nextgroupplot[ylabel={Cost},xlabel={CPU Time (Seconds)},xmax = 6,ymax = 145,xtick={0,2,4,6},
xticklabels={0,2,4,6},xtick align=inside,
tick pos=left,ytick={80,110,145},
yticklabels={80,110,145}]%,ymode=logylabel={Cost},

\addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};
  
\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 6,xmin = 4.5,xtick={4.5,5,6},
xticklabels={,5,6},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=59.5,ymax = 62]

\addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv};

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the knee image with regularizer
$h(\vx) = \|\mT \vx\|_1$ and $\lambda=5\times10^{-4}$
for a left invertible wavelet transform $\mT$
with $5$ levels. Acquisition: radial trajectory with
$96$ projections, $512$ readout points, and $12$ coils. The parameter $\lambda$ was $10^{-3}$.}
 \label{fig:knee:radial:cost}
\end{figure}

\begin{figure*}[!t]
	\centering
% 	\begin{tikzpicture}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	width=0.18*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.7em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]
% \nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 145,xtick={0,4,8,12,16},
% xticklabels={0,4,8,12,16},tick align=inside,ytick={80,140},
% yticklabels={80,140},
% tick pos=left]
%      \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};   % log basis y=10,
%      \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
%     \legend{APM, CQNPM};  

% \nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5.5,ymax = 145,xtick={0,1,3,5.5},
% xticklabels={0,1,3,5.5},xtick align=inside,
% tick pos=left,ytick={},yticklabels={},xshift=-7mm]%,ymode=logylabel={Cost},
% \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};
  
% \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
% %\legend{APM, CQNPM};
%  \end{groupplot}
% \end{tikzpicture}

\begin{tikzpicture}

   \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};
    \node at (-4.4,0.5) {\Large \color{white} (a)};
   \node at (-1.2,0.7) {\Large \color{white} (a)};
  
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
     \hspace{0.35cm}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.4*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.5)},anchor=north east}
 	]
     \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 6,ymax = 30.7,xtick={0,1,3,6},
xticklabels={0,1,3,6},tick align=inside,
tick pos=left]

    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x=QNP_time, y=QNP_PSNR, col sep=comma] {Knee_Wav_QNP.csv};
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x=fista_time, y=fista_PSNR, col sep=comma] {Knee_Wav_fista.csv};   
    \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x=PD_time, y=PD_PSNR, col sep=comma] {Knee_Wav_PD.csv};  
     
    \addplot[mark=none, darkblue,dashed,line width=1pt]
    coordinates {(3.65,28.9) (6,28.9)};
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(3.65,19.1988980571864) (3.65,28.9)};
   
     \legend{CQNPM,APM,PD}; 
 \end{groupplot}
\end{tikzpicture}

\vspace{-4.3cm}

\begin{tikzpicture}
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
    \hspace{1cm}

    
\begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.2cm,
        %axis on top,
      y label style = {yshift = -0.3cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_FISTA_Wav_iter_3.pdf}};
    
    \node at (8,22) {\color{white} $\text{iter.}=3$};
    \node at (8,3) {\color{red} $22.15$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_FISTA_Wav_iter_10.pdf}};%XY_2
    
    \node at (46,22) {\color{white} $10$};
    \node at (52,3) {\color{red} $27.16$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_FISTA_Wav_iter_13.pdf}};
    
    \node at (89,22) {\color{white} $13$};
    \node at (95,3) {\color{red} $28.29$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_FISTA_Wav_iter_16.pdf}};
    \node at (133,22) {\color{white} $16$};
    \node at (138,3) {\color{red} $29.18$dB};
	\node at (160,4) {\Large \color{white} I};
    \end{axis}

    %\vspace{-2cm}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.3cm,
        y label style = {yshift = -0.3cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}, 
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_QNP_Wav_iter_3.pdf}};
    \node at (8,3) {\color{red} $24.62$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_QNP_Wav_iter_10.pdf}};
    \node at (52,3) {\color{red} $29.35$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/Knee_QNP_Wav_iter_13.pdf}};
    \node at (94,3) {\color{red} $30.3$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.2\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_QNP_Wav_iter_16.pdf}};
     \node at (138,3) {\color{red} $30.44$dB};    
     \node at (160,4) {\Large \color{white} II};
 \end{axis}
 
  \begin{axis}[at={(QN_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt,anchor = south west] (Resi_FISTA) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_FISTA_Wav_iter_16.pdf}};    
   
       \node[inner sep=18pt, anchor = west] (Resi_FISTA_1) at (Resi_FISTA.east) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_QNP_Wav_iter_16.pdf}};

 \node[inner sep=18pt, anchor = west] (Resi_FISTA_2) at (Resi_FISTA_1.east) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_FISTA_Wav_iter_16.pdf}};

    \node[inner sep=0pt, anchor = west] (Resi_FISTA_3) at (Resi_FISTA_2.east) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_QNP_Wav_iter_16.pdf}};
    \node at (22,3.5) {\Large \color{white} I};
    \node at (53,3.5) {\Large \color{white} II};
    \node at (93,3.5) {\Large \color{white} I};
      \node at (123,3.5) {\Large \color{white} II};
    \node at (132,10) {\Large \color{red}$\times 5$};
 \end{axis}


\end{tikzpicture} 

\caption{
 { First row: the groundth image and PSNR values versus CPU time; second to third row: the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:radial:cost} setting; fouth row: the zoomed-in regions and the corresponding error maps ($\times 5$) of the $16$th iteration reconstructed images.}
}
\label{fig:RadialKnee:wavelet}
\end{figure*}

==> Figs/KneeWaveFigSpiral.tex <==
% cost and reconstructured images of knee image with spiral acquisition -- wavelet based

\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.6,-0.1) rectangle (3.62,0.2);

 \draw [-,color=blue](3,0.2) -- (3.93,2.15);
\draw [-,color=blue](3,-0.1) -- (3.93,0);


 \draw [draw=blue] (2.7,-3.3) rectangle (3.62,-3);

 \draw [-,color=blue](3.2,-3) -- (3.93,-1);
  \draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.8,1)},anchor=north east,font=\footnotesize}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymax = 125,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={85,105,125},yticklabels={85,105,125},
tick pos=left]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 

 \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};        
 
 \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
 
    \legend{PD,APM,CQNPM};  

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin= 65.5,ymax = 66.8,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 
   
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};   % log basis y=10,
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
     
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5,ymax = 125,xtick={0,1,3,5},
xticklabels={0,1,3,5},xtick align=inside,
tick pos=left,ytick={85,105,125},yticklabels={85,105,125},ylabel={Cost}]


   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 
   
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};
  
\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};

\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 5,xmin = 3.5,xtick={3.5,4,5},
xticklabels={,4,5},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=65.5,ymax = 67]


   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_Wav_PD.csv}; 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_Wav_fista.csv};

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_Wav_QNP.csv};
\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the knee image with same regularizer
and acquisition as \Cref{fig:brain:spiral:cost}. The parameter $\lambda=2\times 10^{-3}$.}
 \label{fig:knee:spiral:cost}
\end{figure}


\begin{figure*}[!t]
	\centering
\begin{tikzpicture}

   \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};

  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
    
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

    \hspace{0.35cm}
 	
  \begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.4*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.4)},anchor=north east}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 5,ymax = 32.6,xtick={0,1,3,5},
xticklabels={0,1,3,5},tick align=inside,
tick pos=left,ytick={20,25,30},
yticklabels={20,25,30}]
 
     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x=QNP_time, y=QNP_PSNR, col sep=comma] {Knee_Wav_QNP.csv};
     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x=fista_time, y=fista_PSNR, col sep=comma] {Knee_Wav_fista.csv};  
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y = PD_PSNR, col sep=comma] {Knee_Wav_PD.csv};      
   %  \addplot[mark=none, darkblue,dashed,line width=1pt]
   %  coordinates {(4.45,30.08) (5.5,30.08)};
   % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(4.45,20.0047125112929) (4.45,30.08)};
\legend{CQNPM,APM,PD}; 
% \nextgroupplot[ylabel={SSIM},xlabel={CPU Time (Seconds)},xmax = 7,ymax = 0.82,xtick={0,1,3,5,7},
% xticklabels={0,1,3,5,7},tick align=inside,
% tick pos=left]
%      \addplot[dashed,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Brain},x=fista_time, y=fista_SSIM, col sep=comma] {Brain_Wav_fista.csv};   
%      \addplot[dotted,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Brain},x=QNP_time, y=QNP_SSIM, col sep=comma] {Brain_Wav_QNP.csv};
 \end{groupplot}
\end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
    \hspace{1cm}
 
\begin{axis}[at={(0,0)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.2cm,
        %axis on top,
      y label style = {yshift = -0.3cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_Wav_iter_3.pdf}};
    
    \node at (8,22) {\color{white} $\text{iter.}=3$};
    \node at (8,3) {\color{red} $22.14$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_Wav_iter_10.pdf}};%XY_2
    
    \node at (46,22) {\color{white} $10$};
    \node at (51,3) {\color{red} $27.16$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_Wav_iter_13.pdf}};
    
    \node at (90,22) {\color{white} $13$};
    \node at (95,3) {\color{red} $28.29$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_Wav_iter_16.pdf}};
    \node at (133,22) {\color{white} $16$};
    \node at (138,3) {\color{red} $29.18$dB};
    \node at (160,4) {\Large \color{white} I};

    \end{axis}

    %\vspace{-2cm}
    
    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
    \begin{axis}[at={(FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.3cm,
        y label style = {yshift = -0.3cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}, 
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_QNP_Wav_iter_3.pdf}};
    \node at (8,3) {\color{red} $24.62$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_QNP_Wav_iter_10.pdf}};
    \node at (51,3) {\color{red} $29.35$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/Knee_QNP_Wav_iter_13.pdf}};
    \node at (95,3) {\color{red} $30.3$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.2\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_Wav_iter_16.pdf}};
     \node at (138,3) {\color{red} $30.44$dB};   
     \node at (160,4) {\Large \color{white} II}; 
 \end{axis}
 
  \begin{axis}[at={(QN_1.south west)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 4.3cm,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt,anchor = south west] (Resi_FISTA) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_Wav_iter_16.pdf}};    
   
    \node[inner sep=18pt, anchor = west] (Resi_FISTA_1) at (Resi_FISTA.east) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_Wav_iter_16.pdf}};


\node[inner sep=18pt, anchor = west] (Resi_FISTA_2) at (Resi_FISTA_1.east) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_Wav_iter_16.pdf}};

    \node[inner sep=0pt, anchor = west] (Resi_FISTA_3) at (Resi_FISTA_2.east) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_Wav_iter_16.pdf}};

       \node at (22,3.5) {\Large \color{white} I};
    \node at (53,3.5) {\Large \color{white} II};
    \node at (93,3.5) {\Large \color{white} I};
      \node at (123,3.5) {\Large \color{white} II};
    \node at (132,10) {\Large \color{red}$\times 5$};
   
 \end{axis}


\end{tikzpicture} 

\caption{
 First row: the groundth image and PSNR values versus CPU time; second to third row: the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:spiral:cost} setting; fouth row: the zoomed-in regions and the corresponding error maps ($\times 5$) of the $16$th iteration reconstructed images.
}
	\label{fig:SpiralKnee:wavelet}
\end{figure*}

==> Figs/KneeWaveTVFigRadial.tex <==
% cost and reconstructured images of knee image with radial acquisition -- wavelet and TV based

\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,-0.1) rectangle (3.62,0.2);

 \draw [-,color=blue](3,0.2) -- (3.93,2.15);
\draw [-,color=blue](3,-0.1) -- (3.93,0);

 \draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3);

 \draw [-,color=blue](3.2,-3) -- (3.93,-1);
  \draw [-,color=blue](3.2,-3.3) -- (3.93,-3.2);
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.12*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.75,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymin=59,ymax = 145,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={60,100,145},
yticklabels={60,100,145},
tick pos=left,mark repeat = 5,mark size = 3pt]
    
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
    
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};  
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
    
\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};


\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin=59,ymax = 62.1,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};   % log basis y=10,
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 145,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={60,100,145},
yticklabels={60,100,145},mark repeat = 5,mark size = 3pt,ylabel={Cost}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x = ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,xmin = 10,xtick={0,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin=59.35,ymax = 60.9]


 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x = ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb Cost values versus iteration (top) and CPU time (bottom) of the knee image with regularizer
$h(\vx)=\alpha \|\mT\vx\|_1+(1-\alpha)\mrm{TV}(\vx)$ and same acquisition as \Cref{fig:knee:radial:cost}.
The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
 \label{fig:knee:radial:WavTV:cost}
\end{figure}



\begin{figure*}[!t]
	\centering
\begin{tikzpicture}
  
  \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.35,2.9) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};

  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

     \hspace{0.35cm}

 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.5*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.6)},anchor=north east,font=\tiny}
 	]
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 31.8,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]
    

 
% \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Radial_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
    
 


         \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Knee_WavTV_QNPSmooth.csv};
    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Knee},x =QNP_time, y=QNP_PSNR, col sep=comma] {Knee_WavTV_QNP.csv};
    \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Knee},x =fista_time, y=fista_PSNR, col sep=comma] {Knee_WavTV_fista.csv}; 
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Knee},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
        
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Knee},x =PD_time, y=PD_PSNR, col sep=comma] {Knee_WavTV_PD.csv};
   \addplot[mark=none, darkblue,dashed,line width=1pt]
    coordinates {(5.25,30.1) (12,30.1)};
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(5.25,19.1988972869329) (5.25,30.1)};
   \addplot[mark=none, red,dashed,line width=1pt] coordinates {(6.95,19.1988972869329) (6.95,30.1)};
    % \addplot[mark=none, green,dashed,line width=1pt]
    % coordinates {(24.5,30) (30,30)};
    % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(24.5,18.3379694724713) (24.5,30)};
   
    \legend{S-CQNPM,CQNPM,APM,S-APM,PD};  
 \end{groupplot}
\end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}

    \hspace{0.8cm} 

%%%%%%%%%%%%%%% PD %%%%%%%%%%%%%%%%%
\begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.1cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_PD_wavTV_iter_3.pdf}};
    
    \node at (9,24) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $21.09$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (51,24) {\color{white} $10$};
    \node at (56,3) {\color{red} $25.52$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_PD_wavTV_iter_13.pdf}};
    
    \node at (99,24) {\color{white} $13$};
    \node at (103,3) {\color{red} $26.26$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_PD_wavTV_iter_16.pdf}};
    \node at (148,24) {\color{white} $16$};
    \node at (152,3) {\color{red} $26.77$dB};
   \node at (176,4) {\Large \color{white} I};
    \end{axis}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
      yshift= 4.05cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.16$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (56,3) {\color{red} $27.42$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_iter_13.pdf}};
    
    %\node at (95,40) {\color{white} $13$};
    \node at (103,3) {\color{red} $28.69$dB};

    
    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_FISTA_wavTV_iter_16.pdf}};
    %\node at (140,40) {\color{white} $16$};
    \node at (152,3) {\color{red} $29.74$dB};
    \node at (175,4) {\Large \color{white} II};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
      yshift= 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $22.17$dB};
    
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (56,3) {\color{red} $27.42$dB};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (103,3) {\color{red} $28.68$dB};
     
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.22\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $29.71$dB};
    
     \node at (175,4) {\Large \color{white} III};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $24.69$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_iter_10.pdf}};
    \node at (56,3) {\color{red} $30.57$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_iter_13.pdf}};
    \node at (103,3) {\color{red} $31.16$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_QNP_wavTV_iter_16.pdf}};
     \node at (152,3) {\color{red} $31.61$dB};    
     
           \node at (175,4) {\Large \color{white} IV};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
         yshift= 4.05cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $24.7$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (56,3) {\color{red} $30.47$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/Knee_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (103,3) {\color{red} $30.04$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Radial_results/Knee/CropSquare_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $30.47$dB};  
   
      \node at (175,4) {\Large \color{white} V};
 \end{axis}
 
     %%%%%%%%%%%%%% zoom in %%%%%%%%%%%%%%
     \begin{axis}[at={(S_QN_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.38cm,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (PDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (FISTAZoom_1) at (PDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SFISTAZoom_1) at (FISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (QNPZoom_1) at (SFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SQNPZoom_2) at (QNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Crop_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    \end{axis}

    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%%%
     \begin{axis}[at={(PDZoom_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        yshift=4.38cm,
        enlargelimits=false,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (ResiPDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiFISTAZoom_1) at (ResiPDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_FISTA_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSFISTAZoom_2) at (ResiFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiQNPZoom_1) at (ResiSFISTAZoom_2.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSQNPZoom_2) at (ResiQNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Radial_results/Knee/Resi_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
     \node at (125,13) {\LARGE \color{red}$\times 5$};
     
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
\end{axis}

\end{tikzpicture} 

\caption{ {First row: the ground truth image and
PSNR values versus CPU time; second to sixth row:  the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:radial:WavTV:cost} setting. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods. The seventh and eighth rows represent the zoomed-in regions and the corresponding error mapps ($\times 5$) of the $16$th iteration reconstructed images with PD $\rightarrow$ APM $\rightarrow$  S-APM $\rightarrow$  CQNPM $\rightarrow$  S-CQNPM.} }
\label{fig:RadialKnee:WavTV}
\end{figure*}





==> Figs/KneeWaveTVFigSpiral.tex <==
% cost and reconstructured images of knee image with spiral acquisition -- wavelet and TV based
\begin{figure}[!t]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,0) rectangle (3.62,0.5);

 \draw [-to,color=blue](3,0.5) -- (3.95,2.7);

 \draw [-to,color=blue](3,0) -- (3.95,0);

 \draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3.75);

 \draw [-to,color=blue](3.2,-3.3) -- (3.92,-1);

 \draw [-to,color=blue](3.2,-3.75) -- (3.92,-3.73);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.15*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.7,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymin=60,ymax = 123,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={60,90,123},
yticklabels={60,90,123},
tick pos=left,mark repeat = 5,mark size = 3pt]
    
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};  
 
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin = 65,ymax = 67.2,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};   % log basis y=10,
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};



\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 123,ymin=60,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={60,90,123},
yticklabels={60,90,123},mark repeat = 5,mark size = 3pt,ylabel={Cost}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,xmin = 10,xtick={10,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin = 65.2,ymax = 66]


 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb  Cost values versus iteration (top) and CPU time (bottom) of the knee image with same regularizer as \Cref{fig:brain:radial:WavTV:cost} but with spiral acquisition:
$32$ intervals, $1688$ readout points, and $12$ coils. The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
 \label{fig:knee:Spiral:WavTV:cost}
\end{figure}


\begin{figure*}[!t]%[!htb]
	\centering
\begin{tikzpicture}

   %  \node (Knee_GT) at (-3,1.3) {\includegraphics[ width=0.1\textwidth]{fig/Knee_GT.pdf}};
   % \node at (-3.6,2.85) {\color{white} GT};

   \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.65,2.2) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};
  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

    \hspace{0.35cm}
      
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.37*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.65)},anchor=north east,font =\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 34,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]

     \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_time, y=QNP_PSNR, col sep=comma] {Knee_WavTV_QNP.csv};

    \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_time, y=fista_PSNR, col sep=comma] {Knee_WavTV_fista.csv};  
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x =PD_time, y=PD_PSNR, col sep=comma] {Knee_WavTV_PD.csv};
     
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_PSNR, col sep=comma] {Knee_WavTV_ADMM.csv};
    
     \legend{S-CQNPM,CQNPM,APM,S-APM,PD,ADMM};
     
     \addplot[mark=none, darkblue,dashed,line width=1pt]
     coordinates {(5.3,32.65) (12,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(5.3,20.5072513259172) (5.3,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(7.3,20.5072513259172) (7.3,32.65)};

   %  \addplot[mark=none, green,dashed,line width=1pt]
   %  coordinates {(20.5,30) (30,30)};
   % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(20.5,18.3379694724713) (20.5,30)};
   
 \end{groupplot}
\end{tikzpicture}


% \begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	% width=0.41*\textwidth,
%  	% height=0.16*\textwidth,
%    	width=0.31*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]

  
% \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 30,ymax = 31,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=inside,
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%    % \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};  
%  \end{groupplot}
% \end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}

    \hspace{0.8cm} 

    %%%%%%%%%%%%%% PD %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_3.pdf}};
    
    \node at (9,24) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.02$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (51,24) {\color{white} $10$};
    \node at (56,3) {\color{red} $26.54$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_13.pdf}};
    
    \node at (99,24) {\color{white} $13$};
    \node at (103,3) {\color{red} $27.6$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_PD_wavTV_iter_16.pdf}};
    \node at (148,24) {\color{white} $16$};
    \node at (152,3) {\color{red} $28.41$dB};
   \node at (176,4) {\Large \color{white} I};
    % \node[inner sep=-0.95pt, anchor = west] (PD_5) at (PD_4.east) {\includegraphics[ width=0.2\textwidth]{fig/Knee_GT.pdf}};
    % \node at (180,40) {\color{white} GT};
    \end{axis}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4.05cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.9$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (56,3) {\color{red} $29.21$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_13.pdf}};
    
   % \node at (95,40) {\color{white} $13$};
    \node at (104,3) {\color{red} $31.07$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node at (152,3) {\color{red} $32.35$dB};
    \node at (175,4) {\Large \color{white} II};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $22.9$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (56,3) {\color{red} $29.21$dB};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (104,3) {\color{red} $31.06$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $32.33$dB};
     \node at (175,4) {\Large \color{white} III};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $25.2$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.65$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_13.pdf}};
    \node at (104,3) {\color{red} $33.28$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_iter_16.pdf}};
     \node at (152,3) {\color{red} $33.45$dB};

      \node at (175,4) {\Large \color{white} IV};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 4.05cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $25.21$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.63$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (104,3) {\color{red} $33.27$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $33.51$dB}; 
     \node at (176,4) {\Large \color{white} V};
 \end{axis}

    %%%%%%%%%%%%%% zoom in %%%%%%%%%%%%%%
     \begin{axis}[at={(S_QN_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.38cm,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (PDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (FISTAZoom_1) at (PDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SFISTAZoom_1) at (FISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (QNPZoom_1) at (SFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SQNPZoom_2) at (QNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    \end{axis}

    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%%%
     \begin{axis}[at={(PDZoom_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        yshift=4.38cm,
        enlargelimits=false,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (ResiPDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiFISTAZoom_1) at (ResiPDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSFISTAZoom_2) at (ResiFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiQNPZoom_1) at (ResiSFISTAZoom_2.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSQNPZoom_2) at (ResiQNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
 \node at (127,13) {\LARGE \color{red}$\times 5$};

    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    
\end{axis}

 
\end{tikzpicture} 
\caption{{ First row: the ground truth image and
PSNR values versus CPU time; second to sixth row:  the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:Spiral:WavTV:cost} setting. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods. The seventh and eighth rows represent the zoomed-in regions and the corresponding error maps ($\times 5$) of the $16$th itertion reconstructed images with PD $\rightarrow$ APM $\rightarrow$ S-APM $\rightarrow$ CQNPM $\rightarrow$ S-CQNPM.}
}
	\label{fig:SpiralKnee:WavTV}
\end{figure*}

==> Figs/KneeWaveTVFigSpiralHighSNR.tex <==
% cost and reconstructured images of knee image with spiral acquisition -- wavelet and TV based
\begin{figure}[!htb]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,0) rectangle (3.62,0.5);

 \draw [-to,color=blue](3,0.5) -- (3.95,2.7);

 \draw [-to,color=blue](3,0) -- (3.95,0);

 \draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3.75);

 \draw [-to,color=blue](3.2,-3.3) -- (3.92,-1);

 \draw [-to,color=blue](3.2,-3.75) -- (3.92,-3.73);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.15*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.7,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymin=60,ymax = 123,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={60,90,123},
yticklabels={60,90,123},
tick pos=left,mark repeat = 5,mark size = 3pt]
    
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};  
 
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin = 65,ymax = 67.2,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};   % log basis y=10,
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};



\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 123,ymin=60,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={60,90,123},
yticklabels={60,90,123},mark repeat = 5,mark size = 3pt,ylabel={Cost}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,xmin = 10,xtick={10,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin = 65.2,ymax = 66]


 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb  Cost values versus iteration (top) and CPU time (bottom) of the knee image with same regularizer as \Cref{fig:brain:radial:WavTV:cost} but with spiral acquisition:
$32$ intervals, $1688$ readout points, and $12$ coils. The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
 \label{fig:knee:Spiral:WavTV:cost}
\end{figure}


\begin{figure*}%[!t]%[!htb]
	\centering
\begin{tikzpicture}

   %  \node (Knee_GT) at (-3,1.3) {\includegraphics[ width=0.1\textwidth]{fig/Knee_GT.pdf}};
   % \node at (-3.6,2.85) {\color{white} GT};

   \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.65,2.2) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};
  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

    \hspace{0.35cm}
      
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.37*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.65)},anchor=north east,font =\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 34,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]

     \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_time, y=QNP_PSNR, col sep=comma] {Knee_WavTV_QNP.csv};

    \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_time, y=fista_PSNR, col sep=comma] {Knee_WavTV_fista.csv};  
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x =PD_time, y=PD_PSNR, col sep=comma] {Knee_WavTV_PD.csv};
     
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_PSNR, col sep=comma] {Knee_WavTV_ADMM.csv};
    
     \legend{S-CQNPM,CQNPM,APM,S-APM,PD,ADMM};
     
     \addplot[mark=none, darkblue,dashed,line width=1pt]
     coordinates {(5.3,32.65) (12,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(5.3,20.5072513259172) (5.3,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(7.3,20.5072513259172) (7.3,32.65)};

   %  \addplot[mark=none, green,dashed,line width=1pt]
   %  coordinates {(20.5,30) (30,30)};
   % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(20.5,18.3379694724713) (20.5,30)};
   
 \end{groupplot}
\end{tikzpicture}


% \begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	% width=0.41*\textwidth,
%  	% height=0.16*\textwidth,
%    	width=0.31*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]

  
% \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 30,ymax = 31,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=inside,
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%    % \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};  
%  \end{groupplot}
% \end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}

    \hspace{0.8cm} 

    %%%%%%%%%%%%%% PD %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_3.pdf}};
    
    \node at (9,24) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.02$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (51,24) {\color{white} $10$};
    \node at (56,3) {\color{red} $26.54$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_13.pdf}};
    
    \node at (99,24) {\color{white} $13$};
    \node at (103,3) {\color{red} $27.6$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_PD_wavTV_iter_16.pdf}};
    \node at (148,24) {\color{white} $16$};
    \node at (152,3) {\color{red} $28.41$dB};
   \node at (176,4) {\Large \color{white} I};
    % \node[inner sep=-0.95pt, anchor = west] (PD_5) at (PD_4.east) {\includegraphics[ width=0.2\textwidth]{fig/Knee_GT.pdf}};
    % \node at (180,40) {\color{white} GT};
    \end{axis}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4.05cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.9$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (56,3) {\color{red} $29.21$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_13.pdf}};
    
   % \node at (95,40) {\color{white} $13$};
    \node at (104,3) {\color{red} $31.07$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node at (152,3) {\color{red} $32.35$dB};
    \node at (175,4) {\Large \color{white} II};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $22.9$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (56,3) {\color{red} $29.21$dB};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (104,3) {\color{red} $31.06$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $32.33$dB};
     \node at (175,4) {\Large \color{white} III};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $25.2$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.65$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_13.pdf}};
    \node at (104,3) {\color{red} $33.28$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_iter_16.pdf}};
     \node at (152,3) {\color{red} $33.45$dB};

      \node at (175,4) {\Large \color{white} IV};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 4.05cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $25.21$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.63$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (104,3) {\color{red} $33.27$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $33.51$dB}; 
     \node at (176,4) {\Large \color{white} V};
 \end{axis}

    %%%%%%%%%%%%%% zoom in %%%%%%%%%%%%%%
     \begin{axis}[at={(S_QN_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.38cm,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (PDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (FISTAZoom_1) at (PDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SFISTAZoom_1) at (FISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (QNPZoom_1) at (SFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SQNPZoom_2) at (QNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    \end{axis}

    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%%%
     \begin{axis}[at={(PDZoom_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        yshift=4.38cm,
        enlargelimits=false,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (ResiPDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiFISTAZoom_1) at (ResiPDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSFISTAZoom_2) at (ResiFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiQNPZoom_1) at (ResiSFISTAZoom_2.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSQNPZoom_2) at (ResiQNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
 \node at (127,13) {\LARGE \color{red}$\times 5$};

    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    
\end{axis}

 
\end{tikzpicture} 
\caption{{\Mcb First row: the ground truth image and
PSNR values versus CPU time; second to sixth row:  the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:Spiral:WavTV:cost} setting. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods. The seventh and eighth rows represent the zoom in regions and the corresponding error maps ($\times 5$) for the $16$th itertion reconstructed images with PD $\rightarrow$ APM $\rightarrow$ S-APM $\rightarrow$ CQNPM $\rightarrow$ S-CQNPM.}
}
	\label{fig:SpiralKnee:WavTV}
\end{figure*}

==> Figs/KneeWaveTVFigSpiral_.tex <==
% cost and reconstructured images of knee image with spiral acquisition -- wavelet and TV based
\begin{figure}[!htb]
   \centering
  %\scalebox{1}{
	\begin{tikzpicture}

 \draw [draw=blue] (2.7,0) rectangle (3.62,0.5);

 \draw [-to,color=blue](3,0.5) -- (3.95,2.7);

 \draw [-to,color=blue](3,0) -- (3.95,0);

 \draw [draw=blue] (2.9,-3.3) rectangle (3.62,-3.75);

 \draw [-to,color=blue](3.2,-3.3) -- (3.92,-1);

 \draw [-to,color=blue](3.2,-3.75) -- (3.92,-3.73);
 
 %\draw [draw=blue] (1.3,-3.5) rectangle (2.3,-3.2);
 
 % \draw [-to,color=blue](1.8,-3.2) -- (4,-2.7);

 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}},every tick label/.append style={font=\footnotesize}}
    \pgfplotsset{grid style={dotted, gray}}
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=2 by 2,x descriptions at=edge bottom,group name=mygroup},
 	width=0.2*\textwidth,
 	height=0.15*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(0.7,1)},anchor=north east,font=\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={Cost},xlabel={Iteration},xmax = 16,ymin=60,ymax = 123,xtick={0,4,8,12,16},
xticklabels={0,4,8,12,16},tick align=inside,ytick={60,90,123},
yticklabels={60,90,123},
tick pos=left,mark repeat = 5,mark size = 3pt]
    
 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};  
 
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\legend{PD,ADMM,APM,S-APM,CQNPM,S-CQNPM};

\nextgroupplot[ylabel={},xlabel={Iteration},xmin=12,xmax = 16,ymin = 65,ymax = 67.2,xtick={12,14,16},
xticklabels={,14,16},tick align=inside,ytick={},yticklabels={},
tick pos=left,xshift={-7mm}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};   % log basis y=10,
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};
\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x expr=\coordindex, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};



\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,ymax = 123,ymin=60,xtick={0,4,8,12},
xticklabels={0,4,8,12},xtick align=inside,
ylabel={Cost},ytick={60,90,123},
yticklabels={60,90,123},mark repeat = 5,mark size = 3pt,ylabel={Cost}]

 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 

\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};


% plot the time case
\nextgroupplot[xlabel={CPU Time (Seconds)},xmax = 12,xmin = 10,xtick={10,11,12},
xticklabels={,11,12},xtick align=inside,
tick pos=left,ytick={},yticklabels={},ymin = 65.2,ymax = 66]


 \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x = PD_time, y=PD_cost, col sep=comma] {Knee_WavTV_PD.csv};
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_cost, col sep=comma] {Knee_WavTV_ADMM.csv};
 
 
\addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x = fista_time, y=fista_cost, col sep=comma] {Knee_WavTV_fista.csv};
\addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_cost, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 

\addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_time, y=QNP_cost, col sep=comma] {Knee_WavTV_QNP.csv};

\addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x = QNP_Smooth_time, y=QNP_Smooth_cost, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

\end{groupplot}
\end{tikzpicture} 
\caption{\cb  Cost values versus iteration (top) and CPU time (bottom) of the knee image with same regularizer as \Cref{fig:brain:radial:WavTV:cost} but with spiral acquisition:
$32$ intervals, $1688$ readout points, and $12$ coils. The parameters $\lambda$ and $\alpha$ were $10^{-3}$ and $\frac{1}{2}$.}
 \label{fig:knee:Spiral:WavTV:cost}
\end{figure}


\begin{figure*}%[!t]%[!htb]
	\centering
\begin{tikzpicture}

   %  \node (Knee_GT) at (-3,1.3) {\includegraphics[ width=0.1\textwidth]{fig/Knee_GT.pdf}};
   % \node at (-3.6,2.85) {\color{white} GT};

   \node (Knee_GT) at (-5,1.3) {\includegraphics[ width=0.22\textwidth]{fig/CropSquare_Knee_GT.pdf}};
   \node at (-6.65,2.2) {\color{white} GT};

    \node (Knee_GT_Crop) at (-1.9,1.3) {\includegraphics[ width=0.11\textwidth]{fig/Crop_Knee_GT.pdf}};
  \node at (-4.4,0.5) {\Large \color{white} (a)};
  \node at (-1.2,0.7) {\Large \color{white} (a)};
 	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
    \pgfplotsset{grid style={dotted, gray}}

    \hspace{0.35cm}
      
 	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
 	width=0.37*\textwidth,
 	height=0.2*\textwidth,
 	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,0.65)},anchor=north east,font =\tiny,text opacity = 1,fill opacity=0.6}
 	]
  
\nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 12,ymax = 34,xtick={0,4,8,12},
xticklabels={0,4,8,12},tick align=inside,
tick pos=left,mark repeat = 5,mark size = 3pt]

     \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Knee_WavTV_QNPSmooth.csv};

    \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Spiral_results/Knee},x =QNP_time, y=QNP_PSNR, col sep=comma] {Knee_WavTV_QNP.csv};

    \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_time, y=fista_PSNR, col sep=comma] {Knee_WavTV_fista.csv};  
    \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Spiral_results/Knee},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Knee_WavTV_fistaSmooth.csv}; 
   \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Spiral_results/Knee},x =PD_time, y=PD_PSNR, col sep=comma] {Knee_WavTV_PD.csv};
     
 \addplot[dash pattern=on 2pt off 3pt on 4pt off 4pt,very thick,goldenbrown,line width=1pt] table [search path={fig/Spiral_results/Knee},x =ADMM_time, y=ADMM_PSNR, col sep=comma] {Knee_WavTV_ADMM.csv};
    
     \legend{S-CQNPM,CQNPM,APM,S-APM,PD,ADMM};
     
     \addplot[mark=none, darkblue,dashed,line width=1pt]
     coordinates {(5.3,32.65) (12,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(5.3,20.5072513259172) (5.3,32.65)};
     \addplot[mark=none, red,dashed,line width=1pt] coordinates {(7.3,20.5072513259172) (7.3,32.65)};

   %  \addplot[mark=none, green,dashed,line width=1pt]
   %  coordinates {(20.5,30) (30,30)};
   % \addplot[mark=none, red,dashed,line width=1pt] coordinates {(20.5,18.3379694724713) (20.5,30)};
   
 \end{groupplot}
\end{tikzpicture}


% \begin{tikzpicture}
%   %\usetikzlibrary{calc}
%  	\pgfplotsset{every axis legend/.append style={legend pos=south east,anchor=south east,font=\normalsize, legend cell align={left}}}
%     \pgfplotsset{grid style={dotted, gray}}
%  	\begin{groupplot}[enlargelimits=false,scale only axis, group style={group size=1 by 1,x descriptions at=edge bottom,group name=mygroup},
%  	% width=0.41*\textwidth,
%  	% height=0.16*\textwidth,
%    	width=0.31*\textwidth,
%  	height=0.08*\textwidth,
%  	every axis/.append style={font=\small,title style={anchor=base,yshift=-1mm}, x label style={yshift = 0.5em}, y label style={yshift = -.5em}, grid = both}, legend style={at={(1,1)},anchor=north east}
%  	]

  
% \nextgroupplot[ylabel={PSNR},xlabel={CPU Time (Seconds)},xmax = 30,ymax = 31,xtick={0,10,20,30},
% xticklabels={0,10,20,30},tick align=inside,
% tick pos=left,mark repeat = 5,mark size = 3pt]
    
%     \addplot[dotted,very thick,black,line width=1pt] table [search path={fig/Radial_results/Brain},x = ADMM_time, y=ADMM_PSNR, col sep=comma] {Brain_WavTV_ADMM.csv};
    
%     \addplot[dashed,very thick,blue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_time, y=fista_PSNR, col sep=comma] {Brain_WavTV_fista.csv};  
%     \addplot[dashed,mark=star,very thick,darkblue,line width=1pt] table [search path={fig/Radial_results/Brain},x =fista_Smooth_time, y=fista_Smooth_PSNR, col sep=comma] {Brain_WavTV_fistaSmooth.csv}; 
    
%     \addplot[solid,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_time, y=QNP_PSNR, col sep=comma] {Brain_WavTV_QNP.csv};
%      \addplot[solid,mark=star,very thick,red,line width=1pt] table [search path={fig/Radial_results/Brain},x =QNP_Smooth_time, y=QNP_Smooth_PSNR, col sep=comma] {Brain_WavTV_QNPSmooth.csv};
%    % \legend{ADMM,APM,S-APM,CQNPM,S-CQNPM};  
%  \end{groupplot}
% \end{tikzpicture}

\vspace{-4cm}

\begin{tikzpicture}

    \hspace{0.8cm} 

    %%%%%%%%%%%%%% PD %%%%%%%%%%%%%%
     \begin{axis}[at={(0,0)},anchor = north west, ylabel = PD,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (PD_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_3.pdf}};
    
    \node at (9,24) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.02$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (PD_2) at (PD_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_10.pdf}};%XY_2
    
    \node at (51,24) {\color{white} $10$};
    \node at (56,3) {\color{red} $26.54$dB};
    
    \node[inner sep=0pt, anchor = west] (PD_3) at (PD_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_PD_wavTV_iter_13.pdf}};
    
    \node at (99,24) {\color{white} $13$};
    \node at (103,3) {\color{red} $27.6$dB};

    
    \node[inner sep=0pt, anchor = west] (PD_4) at (PD_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_PD_wavTV_iter_16.pdf}};
    \node at (148,24) {\color{white} $16$};
    \node at (152,3) {\color{red} $28.41$dB};
   \node at (176,4) {\Large \color{white} I};
    % \node[inner sep=-0.95pt, anchor = west] (PD_5) at (PD_4.east) {\includegraphics[ width=0.2\textwidth]{fig/Knee_GT.pdf}};
    % \node at (180,40) {\color{white} GT};
    \end{axis}
    
    %%%%%%%%%%%%%% FISTA %%%%%%%%%%%%%%
     \begin{axis}[at={(PD_1.south west)},anchor = north west, ylabel = APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift= 4.05cm,
        %axis on top,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_3.pdf}};
    
    %\node at (10,40) {\color{white} $\text{iter.}=3$};
    \node at (9,3) {\color{red} $22.9$dB};
    
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,40) -- (40, 44);
    %\draw[-{latex[length = 0.05mm]}, thick,red] (45,13) -- (43, 20);

    \node[inner sep=0pt, anchor = west] (FISTA_2) at (FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_10.pdf}};%XY_2
    
    %\node at (50,40) {\color{white} $10$};
    \node at (56,3) {\color{red} $29.21$dB};
    
    \node[inner sep=0pt, anchor = west] (FISTA_3) at (FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_iter_13.pdf}};
    
   % \node at (95,40) {\color{white} $13$};
    \node at (104,3) {\color{red} $31.07$dB};

    \node[inner sep=0pt, anchor = west] (FISTA_4) at (FISTA_3.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node at (152,3) {\color{red} $32.35$dB};
    \node at (175,4) {\Large \color{white} II};
    \end{axis}

\begin{axis}[at={(FISTA_1.south west)},anchor =  north west, ylabel = S-APM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %axis on top,
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
    \node[inner sep=0pt, anchor = south west] (S_FISTA_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_3.pdf}}; 
    \node at (9,3) {\color{red} $22.9$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_2) at (S_FISTA_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_10.pdf}};

    \node at (56,3) {\color{red} $29.21$dB};

     \node[inner sep=0pt, anchor = west] (S_FISTA_3) at (S_FISTA_2.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_FISTA_wavTV_Smooth_iter_13.pdf}};
     \node at (104,3) {\color{red} $31.06$dB};
    \node[inner sep=0pt, anchor = west] (S_FISTA_4) at (S_FISTA_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $32.33$dB};
     \node at (175,4) {\Large \color{white} III};
    \end{axis}

 %    %%%%%%%%%%%%%% QN %%%%%%%%%%%%%%
\begin{axis}[at={(S_FISTA_1.south west)},anchor = north west,ylabel = CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift = 4.05cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
   \node[inner sep=0pt, anchor = south west] (QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_3.pdf}};
    \node at (9,3) {\color{red} $25.2$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_2) at (QN_1.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.65$dB};
    
    \node[inner sep=0pt, anchor = west] (QN_3) at (QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_iter_13.pdf}};
    \node at (104,3) {\color{red} $33.28$dB};

    \node[inner sep=0pt, anchor = west] (QN_4) at (QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_iter_16.pdf}};
     \node at (152,3) {\color{red} $33.45$dB};

      \node at (175,4) {\Large \color{white} IV};
 \end{axis}

 %    %%%%%%%%%%%%%% Smooth QN %%%%%%%%%%%%%%
    \begin{axis}[at={(QN_1.south west)},anchor = north west,ylabel = S-CQNPM,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
          yshift = 4.05cm,
        %xshift = 0.6cm,
        y label style = {yshift = -0.2cm,xshift=-2cm},
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,}
       ]
       
   \node[inner sep=0pt, anchor = south west] (S_QN_1) at (0,0) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_3.pdf}};
   
    \node at (9,3) {\color{red} $25.21$dB};
      
   
    \node[inner sep=0pt, anchor = west] (S_QN_2) at (S_QN_1.east) {\includegraphics[ width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_10.pdf}};
    \node at (56,3) {\color{red} $32.63$dB};
  
    \node[inner sep=0pt, anchor = west] (S_QN_3) at (S_QN_2.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/Knee_QNP_wavTV_Smooth_iter_13.pdf}};
    
     \node at (104,3) {\color{red} $33.27$dB};
    \node[inner sep=0pt, anchor = west] (S_QN_4) at (S_QN_3.east) {\includegraphics[width=0.22\textwidth]{fig/Spiral_results/Knee/CropSquare_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (152,3) {\color{red} $33.51$dB}; 
     \node at (176,4) {\Large \color{white} V};
 \end{axis}

    %%%%%%%%%%%%%% zoom in %%%%%%%%%%%%%%
     \begin{axis}[at={(S_QN_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        enlargelimits=false,
        yshift=4.38cm,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (PDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (FISTAZoom_1) at (PDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SFISTAZoom_1) at (FISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (QNPZoom_1) at (SFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (SQNPZoom_2) at (QNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Crop_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    \end{axis}

    %%%%%%%%%%%%%% error mapping %%%%%%%%%%%%%%
     \begin{axis}[at={(PDZoom_1.south west)},anchor = north west, 
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=1\textwidth,
        scale only axis,
        yshift=4.38cm,
        enlargelimits=false,
      y label style = {yshift = -0.2cm,xshift=-2cm},
        axis line style={draw=none},
        tick style={draw=none},
        axis equal image,
        xticklabels={,,},yticklabels={,,},
        ]
        
    \node[inner sep=0pt, anchor = south west] (ResiPDZoom_1) at (0,0) {\includegraphics[ width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_PD_wavTV_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiFISTAZoom_1) at (ResiPDZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSFISTAZoom_2) at (ResiFISTAZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_FISTA_wavTV_Smooth_iter_16.pdf}};
    
    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiQNPZoom_1) at (ResiSFISTAZoom_2.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_iter_16.pdf}};

    \node[inner sep=0pt,yshift=-27pt,anchor = south west] (ResiSQNPZoom_2) at (ResiQNPZoom_1.east) {\includegraphics[width=0.11\textwidth]{fig/Spiral_results/Knee/Resi_Knee_QNP_wavTV_Smooth_iter_16.pdf}};
 \node at (127,13) {\LARGE \color{red}$\times 5$};

    \node at (22,3.5) {\Large \color{white} I};
    \node at (45,3.5) {\Large \color{white} II};
    \node at (68,3.5) {\Large \color{white} III};
    \node at (92,3.5) {\Large \color{white} IV};
    \node at (116,3.5) {\Large \color{white} V};
    
\end{axis}

 
\end{tikzpicture} 
\caption{{\Mcb First row: the ground truth image and
PSNR values versus CPU time; second to sixth row:  the reconstructed knee images at $3$, $10$, $13$, and $16$th iteration with \Cref{fig:knee:Spiral:WavTV:cost} setting. We did not show the reconstructed image of ADMM since it yielded a much lower PSNR than other methods. The seventh and eighth rows represent the zoom in regions and the corresponding error maps ($\times 5$) for the $16$th itertion reconstructed images with PD $\rightarrow$ APM $\rightarrow$ S-APM $\rightarrow$ CQNPM $\rightarrow$ S-CQNPM.}
}
	\label{fig:SpiralKnee:WavTV}
\end{figure*}

==> Figs/TrjFig.tex <==
\begin{figure}[!t]%[!htb]
\centering

%\hspace{1cm}

\begin{tikzpicture}
    \begin{axis}[at={(0,0)},anchor = north west,
    xmin = 0,xmax = 216,ymin = 0,ymax = 75, width=0.6\textwidth,
        scale only axis,
        enlargelimits=false,
        %outer sep=6pt,
        %inner sep=-5pt,
        %axis on top,
       axis line style={draw=none},
       tick style={draw=none},
        axis equal image,
   xticklabels={,,},yticklabels={,,},
        ]%
        %yshift = cm,xshift=-0.5cm
   \node[inner sep=0pt, anchor = south west] (GT_xy_1) at (0,0) {\includegraphics[width=0.2\textwidth]{fig/SpiralTrj.pdf}};
   
\node[inner sep=8pt, anchor = west] (GT_xy_2) at (GT_xy_1.east) {\includegraphics[width=0.2\textwidth]{fig/RadialTrj.pdf}};
   % \node at (0,2) {Knee};
 \end{axis}  
  \node at (2,-4.1) {{\small (a) Spiral}};
  \node at (4.8,-4.1) {{\small (b) Radial}};
\end{tikzpicture}
	\caption{The non-Cartesian MRI trajectories used in this paper.}
	\label{fig:Trj_sampling}
\end{figure}
